Bernoulli honeywords

Decoy passwords, or "honeywords," planted in a credential database can alert a site to its breach if ever submitted in a login attempt. To be effective, some honeywords must appear at least as likely to be user-chosen passwords as the real ones, and honeywords must be very difficult to guess without having breached the database, to prevent false breach alarms. These goals have proved elusive, however, for heuristic honeyword generation algorithms. In this paper we explore an alternative strategy in which the defender treats honeyword selection as a Bernoulli process in which each possible password (except the user-chosen one) is selected as a honeyword independently with some fixed probability. We show how Bernoulli honeywords can be integrated into two existing system designs for leveraging honeywords: one based on a honeychecker that stores the secret index of the user-chosen password in the list of account passwords, and another that does not leverage secret state at all. We show that Bernoulli honeywords enable analytic derivation of false breach-detection probabilities irrespective of what information the attacker gathers about the sites' users; that their true and false breach-detection probabilities demonstrate compelling efficacy; and that Bernoulli honeywords can even enable performance improvements in modern honeyword system designs.

==> figures/fitting.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
					ylabel=\mbox{$\prob{\rvPwdRankChosen \le \pwdRank} $},
					xlabel=\mbox{$\log_{10}(\pwdRank)$},
					compat=1.8,
                    label style={font=\normalsize},
                    tick label style={font=\small}  
                    }}

\begin{axis}[
ylabel style={align=center}, 
xmin=0, xmax=24,
ymin=0, ymax=1,
% xmode=log,
% log basis x={10},
xtick={0, 6, 12, 18, 24},
% xticklabels={$0$,,$5\cdot10^{-3}$,,$10^{-2}$},
scaled ticks=base 10:0,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
width=1.1\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
minor x tick num=1,
x grid style={lightgray!92.026143790849673!black},
minor y tick num=1,
ymajorgrids,
yminorgrids,
y grid style={lightgray!92.026143790849673!black},
legend entries={{~\eqnref{eqn:wangCracked-TGI}$~$},{~\eqnref{eqn:wangCracked-TGIPP}$~$},
{~\eqnref{eqn:wangCracked-TGIPPP}},{~\eqnref{eqn:wangCracked-PCFG}}, {~
\eqnref{eqn:mazurekCracked}}, {~\eqnref{eqn:xuCracked}}},
legend style={{font={\fontsize{17pt}{12}\selectfont}},{draw=none}},
legend cell align={left},
legend columns=3,
legend pos={outer north east},
legend style={at={(1.10, 1.32)}, anchor=north east, draw=none, nodes={scale=0.458,
transform shape}}
]
\addlegendimage{line width=1pt, solid, curve_color}
\addlegendimage{line width=1pt, densely dotted, curve_color}
\addlegendimage{line width=1pt, dotted, curve_color}
\addlegendimage{line width=1pt, loosely dashdotted, curve_color}
\addlegendimage{line width=1pt, densely dashdotted, curve_color}
\addlegendimage{line width=1pt, dashed, curve_color}
\addplot [line width=0.8pt, curve_color]
table {%
0 	 0.04187
1 	 0.11901
2 	 0.19615
3 	 0.27329
4 	 0.35043
5 	 0.42757
6 	 0.50471
7 	 0.58185
8 	 0.65899
9 	 0.73613
10 	 0.81327
11 	 0.89041
12 	 0.96755
13 	 1.04469
};
\addplot [line width=0.8pt, curve_color, densely dotted]
table {%
0 	 0.01180
1 	 0.07190
2 	 0.13200
3 	 0.19210
4 	 0.25220
5 	 0.31230
6 	 0.37240
7 	 0.43250
8 	 0.49260
9 	 0.55270
10	 0.61280
11	 0.67290
12	 0.73300
13	 0.79310
14	 0.85320
15	 0.91330
16	 0.97340
17	 1.03350
};
\addplot [line width=0.8pt, curve_color, dotted]
table {%
0	 0.00127
1	 0.03224
2	 0.06321
3	 0.09418
4	 0.12515
5	 0.15612
6	 0.18709
7	 0.21806
8	 0.24903
9	 0.28000
10	 0.31097
11	 0.34194
12	 0.37291
13	 0.40388
14	 0.43485
15	 0.46582
16	 0.49679
17	 0.52776
18	 0.55873
19	 0.58970
20	 0.62067
21	 0.65164
22	 0.68261
23	 0.71358
24	 0.74455
25	 0.77552
26	 0.80649
27	 0.83746
28	 0.86843
29	 0.89940
30	 0.93037
31	 0.96134
32	 0.99231
33	 1.02328
};
\addplot [line width=0.8pt, curve_color, loosely dashdotted]
table {%
0	 -0.00466
1	 0.01249
2	 0.02964
3	 0.04679
4	 0.06394
5	 0.08109
6	 0.09824
7	 0.11539
8	 0.13254
9	 0.14969
10	 0.16684
11	 0.18399
12	 0.20114
13	 0.21829
14	 0.23544
15	 0.25259
16	 0.26974
17	 0.28689
18	 0.30404
19	 0.32119
20	 0.33834
21	 0.35549
22	 0.37264
23	 0.38979
24	 0.40694
25	 0.42409
26	 0.44124
27	 0.45839
28	 0.47554
29	 0.49269
30	 0.50984
31	 0.52699
32	 0.54414
33	 0.56129
34	 0.57844
35	 0.59559
36	 0.61274
37	 0.62989
38	 0.64704
39	 0.66419
40	 0.68134
41	 0.69849
42	 0.71564
43	 0.73279
44	 0.74994
45	 0.76709
46	 0.78424
47	 0.80139
48	 0.81854
49	 0.83569
50	 0.85284
51	 0.86999
52	 0.88714
53	 0.90429
54	 0.92144
55	 0.93859
56	 0.95574
57	 0.97289
58	 0.99004
59	 1.00719
};
\addplot [line width=0.8pt, curve_color, dashdotted]
table {%
0 	 -0.41190
1 	 -0.35173
2 	 -0.29156
3 	 -0.23139
4 	 -0.17122
5 	 -0.11105
6 	 -0.05088
7 	 0.00929
8 	 0.06946
9 	 0.12963
10 	 0.18980
11 	 0.24997
12 	 0.31014
13 	 0.37031
14 	 0.43048
15 	 0.49065
16 	 0.55082
17 	 0.61099
18 	 0.67116
19 	 0.73133
20 	 0.79150
21 	 0.85167
22 	 0.91184
23 	 0.97201
24 	 1.03218
};
\addplot [line width=2pt, curve_color, dashdotted]
table {
5.7478	0.0017
5.7688	0.0017
5.7900	0.0017
5.8112	0.0017
5.8289	0.0026
5.8682	0.0026
5.8897	0.0026
5.9113	0.0026
5.9329	0.0027
5.9547	0.0030
5.9765	0.0030
5.9984	0.0030
6.0204	0.0030
6.0425	0.0030
6.0646	0.0030
6.0868	0.0030
6.1091	0.0030
6.1315	0.0030
6.1540	0.0033
6.1766	0.0034
6.1992	0.0034
6.2219	0.0034
6.2447	0.0034
6.2676	0.0037
6.2906	0.0039
6.3136	0.0040
6.3368	0.0043
6.3600	0.0043
6.3833	0.0045
6.4067	0.0048
6.4302	0.0048
6.4538	0.0050
6.4774	0.0052
6.5012	0.0052
6.5250	0.0052
6.5489	0.0055
6.5729	0.0061
6.5970	0.0061
6.6212	0.0061
6.6455	0.0065
6.6698	0.0068
6.6943	0.0069
6.7106	0.0069
6.7434	0.0046
6.7681	0.0049
6.7929	0.0055
6.8178	0.0061
6.8428	0.0100
6.8679	0.0104
6.8889	0.0117
6.9183	0.0117
6.9183	0.0129
6.9437	0.0136
6.9692	0.0139
6.9947	0.0139
7.0203	0.0142
7.0461	0.0144
7.0719	0.0148
7.0935	0.0157
7.1238	0.0157
7.1674	0.0151
7.1937	0.0158
7.2200	0.0164
7.2465	0.0174
7.2819	0.0174
7.3086	0.0177
7.3354	0.0183
7.3623	0.0192
7.3893	0.0192
7.4118	0.0200
7.4435	0.0200
7.4708	0.0205
7.4982	0.0212
7.5257	0.0224
7.5533	0.0229
7.5810	0.0235
7.6087	0.0241
7.6366	0.0244
7.6646	0.0283
7.6833	0.0292
7.7115	0.0296
7.7398	0.0305
7.7634	0.0305
7.8156	0.0293
7.8443	0.0305
7.8826	0.0309
7.9115	0.0318
7.9405	0.0328
7.9696	0.0352
8.0086	0.0392
8.0135	0.0392
8.0576	0.0379
8.0871	0.0398
8.1267	0.0406
8.1565	0.0419
8.1864	0.0442
8.2364	0.0459
8.2666	0.0475
8.2969	0.0490
8.3273	0.0509
8.3578	0.0523
8.3885	0.0536
8.4192	0.0550
8.4501	0.0564
8.4811	0.0580
8.5121	0.0593
8.5381	0.0608
8.5747	0.0633
8.6061	0.0646
8.6271	0.0733
8.7117	0.0757
8.7489	0.0779
8.7757	0.0798
8.8078	0.0820
8.8347	0.0843
8.8617	0.0862
8.8942	0.0881
8.9213	0.0905
8.9486	0.0921
8.9814	0.0956
9.0143	0.0973
9.0473	0.1001
9.0722	0.1001
9.0971	0.1025
9.1049	0.1025
9.1249	0.1046
9.1360	0.1047
9.1583	0.1072
9.1606	0.1102
9.1807	0.1102
9.1907	0.1110
9.2031	0.1124
9.2054	0.1126
9.2256	0.1150
9.2278	0.1173
9.2504	0.1178
9.2707	0.1203
9.2735	0.1203
9.2933	0.1224
9.3070	0.1224
9.3274	0.1249
9.3411	0.1264
9.3730	0.1270
9.3959	0.1286
9.4097	0.1318
9.4326	0.1318
9.4418	0.1322
9.4534	0.1340
9.4672	0.1340
9.4880	0.1363
9.5019	0.1366
9.5228	0.1390
9.5344	0.1414
9.5600	0.1416
9.5869	0.1442
9.5927	0.1467
9.6185	0.1468
9.6455	0.1491
9.6538	0.1492
9.6750	0.1517
9.6773	0.1543
9.6986	0.1545
9.7223	0.1572
9.7247	0.1572
9.7460	0.1601
9.7484	0.1601
9.7698	0.1632
9.7722	0.1632
9.7937	0.1653
9.8080	0.1679
9.8320	0.1689
9.8536	0.1713
9.8566	0.1713
9.8837	0.1735
9.8921	0.1763
9.9163	0.1767
9.9381	0.1788
9.9526	0.1814
9.9775	0.1814
9.9867	0.1807
10.0110	0.1831
10.0135	0.1859
10.0379	0.1859
10.0600	0.1872
10.0723	0.1903
10.0846	0.1903
10.0969	0.1927
10.0999	0.1927
10.1215	0.1946
10.1363	0.1951
10.1586	0.1975
10.1710	0.1999
10.1983	0.2017
10.2332	0.2021
10.2582	0.2044
10.2732	0.2047
10.2958	0.2064
10.3109	0.2064
10.3335	0.2090
10.3361	0.2090
10.3588	0.2121
10.3613	0.2138
10.3967	0.2139
10.4285	0.2168
10.4374	0.2173
10.4603	0.2194
10.4757	0.2229
10.5012	0.2229
10.5051	0.2230
10.5243	0.2254
10.5397	0.2263
10.5726	0.2296
10.5784	0.2296
10.6016	0.2322
10.6171	0.2335
10.6508	0.2335
10.6795	0.2365
10.6821	0.2368
10.7099	0.2398
10.7219	0.2398
10.7448	0.2417
10.7605	0.2430
10.7973	0.2438
10.8336	0.2470
10.8395	0.2470
10.8634	0.2505
10.8793	0.2510
10.9032	0.2530
10.9191	0.2536
10.9431	0.2558
10.9592	0.2560
10.9877	0.2591
11.0000	0.2595
11.0302	0.2621
11.0403	0.2621
11.0639	0.2643
11.0774	0.2671
11.1072	0.2673
11.1361	0.2709
11.1479	0.2710
11.1724	0.2728
11.1887	0.2728
11.2133	0.2749
11.2270	0.2776
11.2572	0.2780
11.2819	0.2801
11.2957	0.2826
11.3260	0.2826
11.3509	0.2847
11.3675	0.2850
11.3995	0.2871
11.4099	0.2871
11.4343	0.2888
11.4482	0.2916
11.4790	0.2916
11.5042	0.2940
11.5211	0.2940
11.5464	0.2960
11.5633	0.2960
11.5887	0.2987
11.6057	0.2990
11.6312	0.3007
11.6482	0.3007
11.6738	0.3038
11.6766	0.3038
11.7023	0.3063
11.7166	0.3064
11.7452	0.3088
11.7481	0.3111
11.7767	0.3111
11.8026	0.3137
11.8055	0.3137
11.8315	0.3163
11.8343	0.3195
11.8632	0.3195
11.8893	0.3221
11.9067	0.3221
11.9329	0.3249
11.9474	0.3272
11.9803	0.3272
11.9912	0.3293
12.0234	0.3295
12.0499	0.3314
12.0675	0.3314
12.0940	0.3336
12.1117	0.3339
12.1384	0.3360
12.1561	0.3374
12.1947	0.3383
12.2275	0.3403
12.2312	0.3407
12.2648	0.3430
12.2761	0.3430
12.3023	0.3449
12.3203	0.3452
12.3474	0.3476
12.3655	0.3479
12.3926	0.3500
12.4108	0.3505
12.4381	0.3528
12.4563	0.3535
12.4837	0.3562
12.5019	0.3566
12.5294	0.3588
12.5478	0.3592
12.5753	0.3615
12.5937	0.3615
12.6291	0.3644
12.6399	0.3649
12.6677	0.3675
12.6862	0.3684
12.7141	0.3707
12.7327	0.3707
12.7607	0.3730
12.7763	0.3752
12.8106	0.3752
12.8388	0.3770
12.8544	0.3796
12.8890	0.3796
12.9015	0.3824
12.9204	0.3828
12.9567	0.3849
12.9686	0.3849
13.0042	0.3863
13.0161	0.3874
13.0598	0.3876
13.0917	0.3901
13.1077	0.3928
13.1429	0.3933
13.1718	0.3956
13.1911	0.3959
13.2201	0.3980
13.2362	0.4006
13.2726	0.4006
13.2847	0.4026
13.3204	0.4029
13.3497	0.4052
13.3692	0.4066
13.4150	0.4082
13.4641	0.4082
13.4970	0.4099
13.5168	0.4099
13.5465	0.4116
13.5663	0.4120
13.5961	0.4150
13.5995	0.4151
13.6293	0.4174
13.6493	0.4174
13.6876	0.4201
13.6960	0.4225
13.7328	0.4225
13.7630	0.4252
13.7831	0.4268
13.8303	0.4273
13.8640	0.4297
13.8843	0.4312
13.9318	0.4317
13.9658	0.4339
13.9863	0.4355
14.0341	0.4356
14.0684	0.4384
14.0856	0.4408
14.1234	0.4408
14.1545	0.4433
14.1752	0.4433
14.2063	0.4449
14.2271	0.4449
14.2584	0.4465
14.2793	0.4465
14.3107	0.4489
14.3316	0.4491
14.3631	0.4511
14.3806	0.4537
14.4193	0.4537
14.4510	0.4552
14.4721	0.4552
14.5039	0.4576
14.5252	0.4579
14.5571	0.4602
14.5784	0.4605
14.6194	0.4635
14.6318	0.4635
14.6640	0.4655
14.6855	0.4657
14.7177	0.4676
14.7393	0.4676
14.7717	0.4699
14.7897	0.4724
14.8294	0.4727
14.8620	0.4751
14.8838	0.4753
14.9165	0.4777
14.9384	0.4777
14.9803	0.4800
14.9940	0.4806
15.0444	0.4806
15.0811	0.4829
15.1032	0.4829
15.1364	0.4841
15.1549	0.4841
};
\addplot [line width=2pt, curve_color]
table {%
0.0024	0.0180
0.3010	0.0277
0.4771	0.0464
0.6021	0.0648
0.6990	0.0725
0.7782	0.0789
0.8451	0.0909
0.9031	0.1015
0.9542	0.1085
1.0000	0.1094
1.0414	0.1142
1.0792	0.1158
1.1139	0.1188
1.1461	0.1209
1.1761	0.1228
1.2041	0.1241
1.2304	0.1269
1.2553	0.1304
1.2788	0.1336
1.3010	0.1357
1.3222	0.1375
1.3424	0.1394
1.3617	0.1401
1.3802	0.1412
1.3979	0.1435
1.4150	0.1445
1.4314	0.1461
1.4472	0.1479
1.4624	0.1498
1.4771	0.1509
1.4914	0.1523
1.5051	0.1528
1.5185	0.1537
1.5315	0.1544
1.5441	0.1553
1.5563	0.1567
1.5682	0.1585
1.5798	0.1611
1.5911	0.1622
1.6021	0.1636
1.6128	0.1643
1.6232	0.1650
1.6335	0.1655
1.6435	0.1661
1.6532	0.1671
1.6628	0.1675
1.6721	0.1689
1.6812	0.1705
1.6902	0.1717
1.6990	0.1721
1.7076	0.1733
1.7160	0.1738
1.7243	0.1749
1.7324	0.1761
1.7404	0.1768
1.7482	0.1779
1.7559	0.1788
1.7634	0.1805
1.7709	0.1809
1.7782	0.1816
1.7853	0.1825
1.7924	0.1830
1.7993	0.1832
1.8062	0.1837
1.8129	0.1846
1.8195	0.1855
1.8261	0.1862
1.8325	0.1867
1.8388	0.1871
1.8451	0.1874
1.8513	0.1878
1.8573	0.1885
1.8633	0.1895
1.8692	0.1904
1.8751	0.1913
1.8808	0.1920
1.8865	0.1927
1.8921	0.1932
1.8976	0.1936
1.9031	0.1938
1.9085	0.1943
1.9138	0.1950
1.9191	0.1952
1.9243	0.1964
1.9294	0.1971
1.9345	0.1973
1.9395	0.1980
1.9445	0.1985
1.9494	0.1989
1.9542	0.1992
1.9590	0.1992
1.9638	0.1996
1.9685	0.1998
1.9731	0.2003
1.9777	0.2005
1.9823	0.2012
1.9868	0.2017
1.9912	0.2019
1.9956	0.2019
2.0000	0.2024
2.0043	0.2024
2.0086	0.2026
2.0128	0.2026
2.0170	0.2031
2.0212	0.2035
2.0253	0.2035
2.0294	0.2040
2.0334	0.2042
2.0374	0.2045
2.0414	0.2049
2.0453	0.2052
2.0492	0.2056
2.0531	0.2056
2.0569	0.2063
2.0607	0.2063
2.0645	0.2063
2.0682	0.2065
2.0719	0.2068
2.0755	0.2068
2.0792	0.2072
2.0828	0.2075
2.0864	0.2077
2.0899	0.2077
2.0934	0.2082
2.0969	0.2082
2.1004	0.2086
2.1038	0.2086
2.1072	0.2091
2.1106	0.2091
2.1139	0.2095
2.1173	0.2095
2.1206	0.2100
2.1239	0.2100
2.1271	0.2105
2.1303	0.2107
2.1335	0.2109
2.1367	0.2109
2.1399	0.2114
2.1430	0.2114
2.1461	0.2118
2.1492	0.2118
2.1523	0.2123
2.1553	0.2130
2.1584	0.2130
2.1614	0.2135
2.1644	0.2135
2.1673	0.2142
2.1703	0.2142
2.1732	0.2144
2.1761	0.2146
2.1790	0.2148
2.1818	0.2148
2.1847	0.2153
2.1875	0.2153
2.1903	0.2155
2.1931	0.2155
2.1959	0.2160
2.1987	0.2162
2.2014	0.2165
2.2041	0.2167
2.2068	0.2169
2.2095	0.2169
2.2122	0.2174
2.2148	0.2176
2.2175	0.2178
2.2201	0.2181
2.2227	0.2183
2.2253	0.2183
2.2279	0.2183
2.2304	0.2188
2.2330	0.2188
2.2355	0.2190
2.2380	0.2192
2.2405	0.2192
2.2430	0.2195
2.2455	0.2197
2.2480	0.2199
2.2504	0.2204
2.2529	0.2204
2.2553	0.2206
2.2577	0.2206
2.2601	0.2208
2.2625	0.2208
2.2648	0.2211
2.2672	0.2211
2.2695	0.2211
2.2718	0.2211
2.2742	0.2215
2.2765	0.2215
2.2788	0.2220
2.2810	0.2220
2.2833	0.2220
2.2856	0.2225
2.2878	0.2225
2.2900	0.2225
2.2923	0.2229
2.2945	0.2229
2.2967	0.2229
2.2989	0.2232
2.3010	0.2234
2.3032	0.2234
2.3054	0.2238
2.3075	0.2241
2.3096	0.2241
2.3118	0.2241
2.3139	0.2243
2.3160	0.2245
2.3181	0.2245
2.3201	0.2248
2.3222	0.2248
2.3243	0.2248
2.3263	0.2248
2.3284	0.2250
2.3304	0.2250
2.3324	0.2252
2.3345	0.2252
2.3365	0.2252
2.3385	0.2255
2.3404	0.2255
2.3424	0.2255
2.3444	0.2257
2.3464	0.2257
2.3483	0.2259
2.3502	0.2262
2.3522	0.2262
2.3541	0.2264
2.3560	0.2264
2.3579	0.2268
2.3598	0.2271
2.3617	0.2271
2.3636	0.2273
2.3655	0.2273
2.3674	0.2275
2.3692	0.2278
2.3711	0.2278
2.3729	0.2282
2.3747	0.2282
2.3766	0.2285
2.3784	0.2289
2.3802	0.2289
2.3820	0.2292
2.3838	0.2292
2.3856	0.2294
2.3874	0.2294
2.3892	0.2296
2.3909	0.2298
2.3927	0.2298
2.3945	0.2298
2.3962	0.2298
2.3979	0.2301
2.3997	0.2301
2.4014	0.2303
2.4031	0.2303
2.4048	0.2303
2.4065	0.2305
2.4082	0.2305
2.4099	0.2308
2.4116	0.2308
2.4133	0.2308
2.4150	0.2308
2.4166	0.2312
2.4183	0.2312
2.4200	0.2317
2.4216	0.2317
2.4232	0.2319
2.4249	0.2319
2.4265	0.2322
2.4281	0.2322
2.4298	0.2324
2.4314	0.2326
2.4330	0.2326
2.4346	0.2328
2.4362	0.2328
2.4378	0.2331
2.4393	0.2331
2.4409	0.2331
2.4425	0.2331
2.4440	0.2333
2.4456	0.2333
2.4472	0.2335
2.4487	0.2335
2.4502	0.2338
2.4518	0.2338
2.4533	0.2342
2.4548	0.2342
2.4564	0.2342
2.4579	0.2342
2.4594	0.2342
2.4609	0.2347
2.4624	0.2347
2.4639	0.2349
2.4654	0.2349
2.4669	0.2352
2.4683	0.2352
2.4698	0.2354
2.4713	0.2354
2.4728	0.2354
2.4742	0.2354
2.4757	0.2358
2.4771	0.2358
2.4786	0.2361
2.4800	0.2361
2.4814	0.2363
2.4829	0.2363
2.4843	0.2363
2.4857	0.2363
2.4871	0.2363
2.4886	0.2368
2.4900	0.2368
2.4914	0.2370
2.4928	0.2370
2.4942	0.2372
2.4955	0.2372
2.4969	0.2375
2.4983	0.2375
2.4997	0.2375
2.5011	0.2375
2.5024	0.2375
2.5038	0.2377
2.5051	0.2377
2.5065	0.2377
2.5079	0.2377
2.5092	0.2377
2.5105	0.2379
2.5119	0.2379
2.5132	0.2382
2.5145	0.2382
2.5159	0.2382
2.5172	0.2382
2.5185	0.2382
2.5198	0.2384
2.5211	0.2384
2.5224	0.2386
2.5237	0.2386
2.5250	0.2388
2.5263	0.2388
2.5276	0.2388
2.5289	0.2391
2.5302	0.2391
2.5315	0.2393
2.5328	0.2393
2.5340	0.2393
2.5353	0.2395
2.5366	0.2395
2.5378	0.2398
2.5391	0.2398
2.5403	0.2398
2.5416	0.2398
2.5428	0.2398
2.5441	0.2400
2.5453	0.2400
2.5465	0.2400
2.5478	0.2402
2.5490	0.2402
2.5502	0.2405
2.5514	0.2405
2.5527	0.2405
2.5539	0.2405
2.5551	0.2405
2.5563	0.2407
2.5575	0.2407
2.5587	0.2407
2.5599	0.2412
2.5611	0.2412
2.5623	0.2412
2.5635	0.2414
2.5647	0.2414
2.5658	0.2416
2.5670	0.2416
2.5682	0.2416
2.5694	0.2418
2.5705	0.2418
2.5717	0.2418
2.5729	0.2418
2.5740	0.2418
2.5752	0.2423
2.5763	0.2423
2.5775	0.2423
2.5786	0.2423
2.5798	0.2423
2.5809	0.2423
2.5821	0.2425
2.5832	0.2425
2.5843	0.2425
2.5855	0.2428
2.5866	0.2428
2.5877	0.2428
2.5888	0.2428
2.5899	0.2428
2.5911	0.2430
2.5922	0.2430
2.5933	0.2430
2.5944	0.2432
2.5955	0.2432
2.5966	0.2432
2.5977	0.2432
2.5988	0.2432
2.5999	0.2432
2.6010	0.2435
2.6021	0.2435
2.6031	0.2437
2.6042	0.2437
2.6053	0.2437
2.6064	0.2439
2.6075	0.2439
2.6085	0.2439
2.6096	0.2442
2.6107	0.2442
2.6117	0.2442
2.6128	0.2442
2.6138	0.2442
2.6149	0.2442
2.6160	0.2446
2.6170	0.2446
2.6180	0.2446
2.6191	0.2448
2.6201	0.2448
2.6212	0.2448
2.6222	0.2448
2.6232	0.2448
2.6243	0.2448
2.6253	0.2451
2.6263	0.2451
2.6274	0.2451
2.6284	0.2453
2.6294	0.2453
2.6304	0.2453
2.6314	0.2455
2.6325	0.2455
2.6335	0.2455
2.6345	0.2458
2.6355	0.2458
2.6365	0.2458
2.6375	0.2460
2.6385	0.2460
2.6395	0.2460
2.6405	0.2460
2.6415	0.2465
2.6425	0.2465
2.6435	0.2465
2.6444	0.2467
2.6454	0.2467
2.6464	0.2467
2.6474	0.2467
2.6484	0.2467
2.6493	0.2467
2.6503	0.2472
2.6513	0.2472
2.6522	0.2472
2.6532	0.2472
2.6542	0.2472
2.6551	0.2472
2.6561	0.2472
2.6571	0.2472
2.6580	0.2472
2.6590	0.2472
2.6599	0.2478
2.6609	0.2478
2.6618	0.2478
2.6628	0.2478
2.6637	0.2478
2.6646	0.2478
2.6656	0.2483
2.6665	0.2483
2.6675	0.2483
2.6684	0.2483
2.6693	0.2483
2.6702	0.2483
2.6712	0.2483
2.6721	0.2485
2.6730	0.2485
2.6739	0.2485
2.6749	0.2485
2.6758	0.2488
2.6767	0.2488
2.6776	0.2488
2.6785	0.2490
2.6794	0.2490
2.6803	0.2490
2.6812	0.2492
2.6821	0.2492
2.6830	0.2492
2.6839	0.2492
2.6848	0.2497
2.6857	0.2497
2.6866	0.2497
2.6875	0.2502
2.6884	0.2502
2.6893	0.2502
2.6902	0.2502
2.6911	0.2502
2.6920	0.2502
2.6928	0.2502
2.6937	0.2504
2.6946	0.2504
2.6955	0.2504
2.6964	0.2504
2.6972	0.2506
2.6981	0.2506
2.6990	0.2506
2.6998	0.2506
2.7007	0.2506
2.7016	0.2506
2.7024	0.2506
2.7033	0.2506
2.7042	0.2506
2.7050	0.2506
2.7059	0.2506
2.7067	0.2506
2.7076	0.2506
2.7084	0.2506
2.7093	0.2506
2.7101	0.2506
2.7110	0.2506
2.7118	0.2506
2.7126	0.2508
2.7135	0.2508
2.7143	0.2508
2.7152	0.2508
2.7160	0.2511
2.7168	0.2511
2.7177	0.2511
2.7185	0.2511
2.7193	0.2513
2.7202	0.2513
2.7210	0.2513
2.7218	0.2515
2.7226	0.2515
2.7235	0.2515
2.7243	0.2515
2.7251	0.2515
2.7259	0.2515
2.7267	0.2515
2.7275	0.2515
2.7284	0.2520
2.7292	0.2520
2.7300	0.2520
2.7308	0.2520
2.7316	0.2522
2.7324	0.2522
2.7332	0.2522
2.7340	0.2522
2.7348	0.2525
2.7356	0.2525
2.7364	0.2525
2.7372	0.2525
2.7380	0.2527
2.7388	0.2527
2.7396	0.2527
2.7404	0.2527
2.7412	0.2527
2.7419	0.2527
2.7427	0.2527
2.7435	0.2527
2.7443	0.2532
2.7451	0.2532
2.7459	0.2532
2.7466	0.2532
2.7474	0.2534
2.7482	0.2534
2.7490	0.2534
2.7497	0.2534
2.7505	0.2536
2.7513	0.2536
2.7520	0.2536
2.7528	0.2536
2.7536	0.2541
2.7543	0.2541
2.7551	0.2541
2.7559	0.2541
2.7566	0.2541
2.7574	0.2541
2.7582	0.2541
2.7589	0.2541
2.7597	0.2545
2.7604	0.2545
2.7612	0.2545
2.7619	0.2545
2.7627	0.2548
2.7634	0.2548
2.7642	0.2548
2.7649	0.2548
2.7657	0.2548
2.7664	0.2548
2.7672	0.2548
2.7679	0.2548
2.7686	0.2550
2.7694	0.2550
2.7701	0.2550
2.7709	0.2550
2.7716	0.2550
2.7723	0.2552
2.7731	0.2552
2.7738	0.2552
2.7745	0.2552
2.7752	0.2552
2.7760	0.2552
2.7767	0.2552
2.7774	0.2552
2.7782	0.2552
2.7789	0.2552
2.7796	0.2552
2.7803	0.2552
2.7810	0.2552
2.7818	0.2557
2.7825	0.2557
2.7832	0.2557
2.7839	0.2557
2.7846	0.2557
2.7853	0.2557
2.7860	0.2557
2.7868	0.2557
2.7875	0.2557
2.7882	0.2557
2.7889	0.2557
2.7896	0.2557
2.7903	0.2557
2.7910	0.2559
2.7917	0.2559
2.7924	0.2559
2.7931	0.2559
2.7938	0.2562
2.7945	0.2562
2.7952	0.2562
2.7959	0.2562
2.7966	0.2562
2.7973	0.2564
2.7980	0.2564
2.7987	0.2564
2.7993	0.2564
2.8000	0.2566
2.8007	0.2566
2.8014	0.2566
2.8021	0.2566
2.8028	0.2566
2.8035	0.2566
2.8041	0.2566
2.8048	0.2566
2.8055	0.2566
2.8062	0.2566
2.8069	0.2566
2.8075	0.2566
2.8082	0.2566
2.8089	0.2566
2.8096	0.2573
2.8102	0.2573
2.8109	0.2573
2.8116	0.2573
2.8122	0.2573
2.8129	0.2575
2.8136	0.2575
2.8142	0.2575
2.8149	0.2575
2.8156	0.2578
2.8162	0.2578
2.8169	0.2578
2.8176	0.2578
2.8182	0.2578
2.8189	0.2580
2.8195	0.2580
2.8202	0.2580
2.8209	0.2580
2.8215	0.2580
2.8222	0.2582
2.8228	0.2582
2.8235	0.2582
2.8241	0.2582
2.8248	0.2582
2.8254	0.2587
2.8261	0.2587
2.8267	0.2587
2.8274	0.2587
2.8280	0.2592
2.8287	0.2592
2.8293	0.2592
2.8299	0.2592
2.8306	0.2592
2.8312	0.2594
2.8319	0.2594
2.8325	0.2594
2.8331	0.2594
2.8338	0.2594
2.8344	0.2594
2.8351	0.2594
2.8357	0.2594
2.8363	0.2594
2.8370	0.2594
2.8376	0.2596
2.8382	0.2596
2.8388	0.2596
2.8395	0.2596
2.8401	0.2596
2.8407	0.2598
2.8414	0.2598
2.8420	0.2598
2.8426	0.2598
2.8432	0.2598
2.8439	0.2601
2.8445	0.2601
2.8451	0.2601
2.8457	0.2601
2.8463	0.2601
2.8470	0.2603
2.8476	0.2603
2.8482	0.2603
2.8488	0.2603
2.8494	0.2603
2.8500	0.2603
2.8506	0.2603
2.8513	0.2603
2.8519	0.2603
2.8525	0.2603
2.8531	0.2605
2.8537	0.2605
2.8543	0.2605
2.8549	0.2605
2.8555	0.2605
2.8561	0.2610
2.8567	0.2610
2.8573	0.2610
2.8579	0.2610
2.8585	0.2610
2.8591	0.2610
2.8597	0.2610
2.8603	0.2610
2.8609	0.2610
2.8615	0.2610
2.8621	0.2610
2.8627	0.2615
2.8633	0.2615
2.8639	0.2615
2.8645	0.2615
2.8651	0.2615
2.8657	0.2615
2.8663	0.2615
2.8669	0.2615
2.8675	0.2615
2.8681	0.2615
2.8686	0.2617
2.8692	0.2617
2.8698	0.2617
2.8704	0.2617
2.8710	0.2617
2.8716	0.2617
2.8722	0.2619
2.8727	0.2619
2.8733	0.2619
2.8739	0.2619
2.8745	0.2619
2.8751	0.2622
2.8756	0.2622
2.8762	0.2622
2.8768	0.2622
2.8774	0.2622
2.8779	0.2626
2.8785	0.2626
2.8791	0.2626
2.8797	0.2626
2.8802	0.2626
2.8808	0.2626
2.8814	0.2628
2.8820	0.2628
2.8825	0.2628
2.8831	0.2628
2.8837	0.2628
2.8842	0.2631
2.8848	0.2631
2.8854	0.2631
2.8859	0.2631
2.8865	0.2631
2.8871	0.2631
2.8876	0.2631
2.8882	0.2631
2.8887	0.2631
2.8893	0.2631
2.8899	0.2631
2.8904	0.2631
2.8910	0.2633
2.8915	0.2633
2.8921	0.2633
2.8927	0.2633
2.8932	0.2633
2.8938	0.2633
2.8943	0.2633
2.8949	0.2633
2.8954	0.2633
2.8960	0.2633
2.8965	0.2633
2.8971	0.2635
2.8976	0.2635
2.8982	0.2635
2.8987	0.2635
2.8993	0.2635
2.8998	0.2638
2.9004	0.2638
2.9009	0.2638
2.9015	0.2638
2.9020	0.2638
2.9025	0.2638
2.9031	0.2640
2.9036	0.2640
2.9042	0.2640
2.9047	0.2640
2.9053	0.2640
2.9058	0.2640
2.9063	0.2640
2.9069	0.2640
2.9074	0.2640
2.9079	0.2640
2.9085	0.2640
2.9090	0.2640
2.9096	0.2645
2.9101	0.2645
2.9106	0.2645
2.9112	0.2645
2.9117	0.2645
2.9122	0.2645
2.9128	0.2647
2.9133	0.2647
2.9138	0.2647
2.9143	0.2647
2.9149	0.2647
2.9154	0.2647
2.9159	0.2647
2.9165	0.2647
2.9170	0.2647
2.9175	0.2647
2.9180	0.2647
2.9186	0.2649
2.9191	0.2649
2.9196	0.2649
2.9201	0.2649
2.9206	0.2649
2.9212	0.2649
2.9217	0.2652
2.9222	0.2652
2.9227	0.2652
2.9232	0.2652
2.9238	0.2652
2.9243	0.2652
2.9248	0.2654
2.9253	0.2654
2.9258	0.2654
2.9263	0.2654
2.9269	0.2654
2.9274	0.2654
2.9279	0.2654
2.9284	0.2656
2.9289	0.2656
2.9294	0.2656
2.9299	0.2656
2.9304	0.2656
2.9309	0.2656
2.9315	0.2661
2.9320	0.2661
2.9325	0.2661
2.9330	0.2661
2.9335	0.2661
2.9340	0.2661
2.9345	0.2661
2.9350	0.2661
2.9355	0.2661
2.9360	0.2661
2.9365	0.2661
2.9370	0.2661
2.9375	0.2663
2.9380	0.2663
2.9385	0.2663
2.9390	0.2663
2.9395	0.2663
2.9400	0.2663
2.9405	0.2668
2.9410	0.2668
2.9415	0.2668
2.9420	0.2668
2.9425	0.2668
2.9430	0.2668
2.9435	0.2668
2.9440	0.2668
2.9445	0.2668
2.9450	0.2668
2.9455	0.2668
2.9460	0.2668
2.9465	0.2668
2.9469	0.2672
2.9474	0.2672
2.9479	0.2672
2.9484	0.2672
2.9489	0.2672
2.9494	0.2672
2.9499	0.2672
2.9504	0.2672
2.9509	0.2672
2.9513	0.2672
2.9518	0.2672
2.9523	0.2672
2.9528	0.2672
2.9533	0.2675
2.9538	0.2675
2.9542	0.2675
2.9547	0.2675
2.9552	0.2675
2.9557	0.2675
2.9562	0.2679
2.9566	0.2679
2.9571	0.2679
2.9576	0.2679
2.9581	0.2679
2.9586	0.2679
2.9590	0.2679
2.9595	0.2679
2.9600	0.2679
2.9605	0.2679
2.9609	0.2679
2.9614	0.2679
2.9619	0.2679
2.9624	0.2682
2.9628	0.2682
2.9633	0.2682
2.9638	0.2682
2.9643	0.2682
2.9647	0.2682
2.9652	0.2682
2.9657	0.2684
2.9661	0.2684
2.9666	0.2684
2.9671	0.2684
2.9675	0.2684
2.9680	0.2684
2.9685	0.2684
2.9689	0.2686
2.9694	0.2686
2.9699	0.2686
2.9703	0.2686
2.9708	0.2686
2.9713	0.2686
2.9717	0.2686
2.9722	0.2686
2.9727	0.2686
2.9731	0.2686
2.9736	0.2686
2.9741	0.2686
2.9745	0.2686
2.9750	0.2688
2.9754	0.2688
2.9759	0.2688
2.9763	0.2688
2.9768	0.2688
2.9773	0.2688
2.9777	0.2688
2.9782	0.2688
2.9786	0.2688
2.9791	0.2688
2.9795	0.2688
2.9800	0.2688
2.9805	0.2688
2.9809	0.2688
2.9814	0.2691
2.9818	0.2691
2.9823	0.2691
2.9827	0.2691
2.9832	0.2691
2.9836	0.2691
2.9841	0.2691
2.9845	0.2691
2.9850	0.2691
2.9854	0.2691
2.9859	0.2691
2.9863	0.2691
2.9868	0.2691
2.9872	0.2691
2.9877	0.2691
2.9881	0.2691
2.9886	0.2691
2.9890	0.2691
2.9894	0.2691
2.9899	0.2691
2.9903	0.2691
2.9908	0.2693
2.9912	0.2693
2.9917	0.2693
2.9921	0.2693
2.9926	0.2693
2.9930	0.2693
2.9934	0.2693
2.9939	0.2693
2.9943	0.2693
2.9948	0.2693
2.9952	0.2693
2.9956	0.2693
2.9961	0.2693
2.9965	0.2693
2.9969	0.2695
2.9974	0.2695
2.9978	0.2695
2.9983	0.2695
2.9987	0.2695
2.9991	0.2695
2.9996	0.2695
3.0000	0.2698
};
\addplot [line width=2pt, curve_color, densely dotted]
table {%
0.00209	0.01786
0.00846	0.01750
0.01484	0.01774
0.02121	0.01797
0.02759	0.01821
0.03396	0.01821
0.04034	0.01856
0.04671	0.01868
0.05309	0.01880
0.05946	0.01916
0.06584	0.01927
0.07221	0.01939
0.07859	0.01963
0.08496	0.01963
0.09134	0.01998
0.09771	0.02010
0.10408	0.02034
0.11046	0.02057
0.11683	0.02057
0.12321	0.02105
0.12958	0.02105
0.13596	0.02128
0.14233	0.02152
0.14871	0.02152
0.15508	0.02176
0.16146	0.02199
0.16783	0.02211
0.17421	0.02247
0.18058	0.02247
0.18696	0.02282
0.19333	0.02294
0.19971	0.02306
0.20608	0.02341
0.21246	0.02341
0.21883	0.02353
0.22521	0.02388
0.23158	0.02388
0.23637	0.02388
0.26027	0.02495
0.26665	0.02507
0.27302	0.02530
0.29852	0.02613
0.30490	0.02625
0.31127	0.02648
0.31765	0.02672
0.32402	0.02707
0.33040	0.02719
0.33677	0.02755
0.34315	0.02767
0.34952	0.02814
0.35590	0.02849
0.36227	0.02861
0.36865	0.02897
0.37502	0.02944
0.38140	0.02956
0.38777	0.02991
0.39415	0.03015
0.40052	0.03038
0.40690	0.03062
0.41327	0.03098
0.41964	0.03133
0.42602	0.03157
0.43239	0.03192
0.43877	0.03228
0.44514	0.03239
0.45152	0.03275
0.45789	0.03287
0.46427	0.03346
0.47064	0.03369
0.47702	0.03393
0.48339	0.03428
0.48977	0.03452
0.49614	0.03499
0.50252	0.03535
0.50889	0.03570
0.51527	0.03618
0.52164	0.03629
0.55033	0.03807
0.55671	0.03854
0.56149	0.03830
0.58539	0.04043
0.59177	0.04055
0.59814	0.04090
0.60452	0.04138
0.61089	0.04232
0.61727	0.04303
0.62364	0.04374
0.63002	0.04469
0.63639	0.04516
0.64277	0.04610
0.64914	0.04693
0.65552	0.04752
0.66189	0.04847
0.66827	0.04918
0.67464	0.04989
0.68102	0.05083
0.68739	0.05142
0.69377	0.05225
0.70014	0.05308
0.70652	0.05355
0.71289	0.05426
0.71927	0.05497
0.72564	0.05532
0.73202	0.05615
0.73839	0.05674
0.74477	0.05733
0.75114	0.05792
0.75752	0.05851
0.76389	0.05922
0.77027	0.05970
0.77664	0.05981
0.80214	0.06064
0.80852	0.06076
0.81489	0.06064
0.84358	0.06088
0.84995	0.06135
0.85633	0.06218
0.86270	0.06277
0.86908	0.06348
0.87545	0.06419
0.88183	0.06478
0.88820	0.06549
0.89458	0.06608
0.90095	0.06679
0.90733	0.06714
0.91370	0.06738
0.92008	0.06750
0.92645	0.06773
0.93283	0.06785
0.93920	0.06809
0.94558	0.06809
0.95195	0.06833
0.95833	0.06868
0.96470	0.06915
0.97108	0.06951
0.97745	0.06986
0.98383	0.07033
0.99020	0.07069
0.99658	0.07116
1.00295	0.07152
1.00933	0.07163
1.01570	0.07199
1.02208	0.07211
1.02845	0.07234
1.03483	0.07258
1.04120	0.07282
1.04758	0.07317
1.05395	0.07329
1.08264	0.07542
1.08901	0.07577
1.09380	0.07565
1.11133	0.07932
1.11770	0.07967
1.12408	0.08014
1.13045	0.08062
1.13683	0.08109
1.14320	0.08156
1.14958	0.08204
1.15595	0.08239
1.16233	0.08274
1.16870	0.08310
1.17508	0.08345
1.18145	0.08393
1.18783	0.08428
1.19420	0.08464
1.20058	0.08511
1.20695	0.08558
1.21333	0.08617
1.21970	0.08665
1.22608	0.08724
1.23245	0.08771
1.23883	0.08818
1.24520	0.08830
1.25158	0.08877
1.25795	0.08913
1.26433	0.08925
1.27070	0.08936
1.27708	0.08960
1.28345	0.09007
1.28983	0.09043
1.29620	0.09078
1.30258	0.09126
1.30895	0.09161
1.31533	0.09196
1.32170	0.09232
1.34401	0.09563
1.35039	0.09586
1.35676	0.09598
1.37907	0.09835
1.38545	0.09858
1.39182	0.09894
1.39820	0.09917
1.40457	0.09953
1.41095	0.09977
1.41732	0.10012
1.42370	0.10059
1.43007	0.10107
1.43645	0.10142
1.44282	0.10177
1.44920	0.10213
1.45557	0.10272
1.46195	0.10319
1.46832	0.10331
1.47470	0.10355
1.48107	0.10402
1.48745	0.10473
1.49382	0.10532
1.50020	0.10591
1.50657	0.10638
1.51295	0.10662
1.51932	0.10698
1.52570	0.10733
1.53207	0.10768
1.53845	0.10792
1.54482	0.10828
1.55120	0.10863
1.55757	0.10898
1.56395	0.10934
1.57032	0.10993
1.57670	0.11076
1.58307	0.11099
1.58785	0.11135
1.61495	0.11359
1.62132	0.11383
1.62610	0.11395
1.65001	0.11655
1.65639	0.11690
1.66276	0.11738
1.66914	0.11773
1.67551	0.11820
1.68188	0.11868
1.68826	0.11915
1.69463	0.11939
1.70101	0.11974
1.70738	0.11986
1.71376	0.12021
1.72013	0.12057
1.72651	0.12104
1.73288	0.12175
1.73926	0.12234
1.74510	0.12309
1.75201	0.12423
1.75838	0.12482
1.76476	0.12506
1.77113	0.12541
1.77751	0.12553
1.78388	0.12589
1.79026	0.12600
1.79663	0.12600
1.80301	0.12636
1.80938	0.12648
1.81576	0.12660
1.82213	0.12695
1.82851	0.12742
1.83488	0.12790
1.84126	0.12801
1.84763	0.12837
1.85401	0.12860
1.85879	0.12860
1.88907	0.13026
1.89545	0.13026
1.92732	0.13168
1.93370	0.13215
1.94007	0.13215
1.94645	0.13262
1.95282	0.13298
1.95920	0.13310
1.96557	0.13345
1.97195	0.13357
1.97832	0.13416
1.98523	0.13428
1.99107	0.13534
1.99744	0.13605
2.00382	0.13629
2.01019	0.13652
2.01657	0.13712
2.02294	0.13759
2.02932	0.13782
2.03569	0.13794
2.04207	0.13830
2.04844	0.13842
2.05482	0.13889
2.06119	0.13924
2.06757	0.13960
2.07394	0.13983
2.08032	0.14031
2.08669	0.14066
2.09307	0.14102
2.09944	0.14125
2.10582	0.14161
2.11219	0.14208
2.11857	0.14220
2.12494	0.14255
2.13132	0.14255
2.13769	0.14267
2.16319	0.14456
2.16957	0.14444
2.17435	0.14468
2.20144	0.14622
2.20782	0.14633
2.21419	0.14645
2.22057	0.14681
2.22694	0.14716
2.23332	0.14763
2.23969	0.14787
2.24607	0.14834
2.25244	0.14870
2.25882	0.14870
2.26519	0.14905
2.27157	0.14964
2.27794	0.14976
2.28432	0.15000
2.29069	0.15023
2.29707	0.15059
2.30344	0.15071
2.30982	0.15106
2.31619	0.15130
2.32257	0.15165
2.32894	0.15201
2.33532	0.15224
2.34169	0.15260
2.34807	0.15284
2.35444	0.15307
2.36082	0.15343
2.36719	0.15390
2.37357	0.15402
2.37994	0.15449
2.38632	0.15473
2.39269	0.15520
2.39907	0.15555
2.40544	0.15603
2.41182	0.15626
2.41819	0.15591
2.44369	0.15768
2.45007	0.15804
2.45485	0.15815
2.48194	0.15945
2.48832	0.15969
2.49469	0.15993
2.50107	0.16016
2.50744	0.16064
2.51382	0.16099
2.52019	0.16099
2.52657	0.16135
2.53294	0.16158
2.53932	0.16205
2.54569	0.16241
2.55207	0.16288
2.55844	0.16324
2.56482	0.16335
2.57119	0.16395
2.57757	0.16430
2.58394	0.16465
2.59032	0.16489
2.59669	0.16513
2.60307	0.16536
2.60944	0.16560
2.61581	0.16584
2.62219	0.16619
2.62856	0.16643
2.63494	0.16666
2.64131	0.16714
2.64769	0.16761
2.65406	0.16773
2.66044	0.16844
2.66681	0.16867
2.67319	0.16903
2.67956	0.16926
2.68594	0.16950
2.69231	0.16950
2.71781	0.17151
2.72419	0.17175
2.75288	0.17364
2.75925	0.17387
2.76563	0.17423
2.77200	0.17458
2.77838	0.17482
2.78475	0.17517
2.79113	0.17565
2.79750	0.17577
2.80388	0.17612
2.81025	0.17636
2.81663	0.17671
2.82300	0.17707
2.82938	0.17777
2.83575	0.17789
2.84213	0.17825
2.84850	0.17848
2.85488	0.17884
2.86125	0.17919
2.86763	0.17955
2.87400	0.18002
2.88038	0.18026
2.88675	0.18073
2.89313	0.18097
2.89950	0.18144
2.90588	0.18179
2.91225	0.18227
2.91863	0.18250
2.92500	0.18286
2.93137	0.18321
2.93775	0.18368
2.94412	0.18392
2.95050	0.18439
2.95687	0.18439
2.96166	0.18439
2.98556	0.18628
2.99194	0.18628
};
\addplot [line width=2pt, curve_color, dotted]
table {%
0.00527	0.01112
0.01165	0.01112
0.01802	0.01112
0.02440	0.01135
0.03077	0.01135
0.03715	0.01135
0.04352	0.01159
0.04990	0.01159
0.05627	0.01159
0.06265	0.01159
0.06902	0.01159
0.07540	0.01171
0.08177	0.01206
0.08815	0.01206
0.09452	0.01206
0.10090	0.01206
0.10727	0.01206
0.11365	0.01230
0.12002	0.01230
0.12640	0.01254
0.13277	0.01254
0.13915	0.01254
0.14552	0.01254
0.15190	0.01254
0.15827	0.01254
0.16465	0.01301
0.17102	0.01301
0.17740	0.01301
0.18377	0.01301
0.19015	0.01301
0.19652	0.01301
0.20290	0.01325
0.20927	0.01325
0.21565	0.01325
0.22202	0.01348
0.22840	0.01348
0.23477	0.01348
0.23955	0.01348
0.26665	0.01384
0.27302	0.01396
0.27940	0.01396
0.28577	0.01396
0.29215	0.01396
0.29852	0.01407
0.30490	0.01431
0.31127	0.01443
0.31765	0.01455
0.32402	0.01490
0.33040	0.01502
0.33677	0.01502
0.36546	0.01585
0.37183	0.01608
0.37821	0.01632
0.38458	0.01632
0.39096	0.01667
0.39733	0.01679
0.40371	0.01703
0.41008	0.01726
0.41646	0.01726
0.42283	0.01750
0.42921	0.01774
0.43558	0.01774
0.44196	0.01797
0.44833	0.01821
0.45471	0.01821
0.46108	0.01856
0.46746	0.01868
0.47383	0.01868
0.48021	0.01916
0.48658	0.01916
0.49296	0.01927
0.49933	0.01939
0.50571	0.01963
0.51208	0.01963
0.51846	0.01963
0.52483	0.01975
0.53121	0.01998
0.53758	0.02010
0.54396	0.02010
0.55033	0.02046
0.55671	0.02057
0.56308	0.02057
0.56946	0.02057
0.57583	0.02105
0.58221	0.02105
0.58858	0.02116
0.59496	0.02105
0.62046	0.02164
0.62683	0.02152
0.63321	0.02176
0.63958	0.02176
0.64596	0.02187
0.65233	0.02199
0.65871	0.02199
0.66508	0.02199
0.67146	0.02199
0.67783	0.02223
0.68421	0.02247
0.69058	0.02247
0.69536	0.02247
0.72246	0.02329
0.72883	0.02341
0.73520	0.02341
0.74158	0.02353
0.74795	0.02377
0.75433	0.02388
0.76070	0.02388
0.76708	0.02436
0.77345	0.02436
0.77983	0.02436
0.78620	0.02459
0.79258	0.02459
0.79895	0.02459
0.80533	0.02459
0.81170	0.02483
0.81808	0.02483
0.82445	0.02483
0.83083	0.02483
0.83720	0.02483
0.84358	0.02483
0.84995	0.02483
0.85633	0.02495
0.86270	0.02530
0.86908	0.02530
0.87545	0.02530
0.88183	0.02530
0.88820	0.02542
0.89458	0.02554
0.90095	0.02577
0.90733	0.02577
0.91370	0.02577
0.92008	0.02601
0.92645	0.02625
0.93283	0.02625
0.93920	0.02672
0.94558	0.02672
0.95195	0.02684
0.98064	0.02778
0.98702	0.02790
0.99339	0.02814
0.99977	0.02837
1.00614	0.02861
1.01252	0.02861
1.01889	0.02897
1.02527	0.02908
1.03164	0.02908
1.03802	0.02956
1.04439	0.02956
1.05076	0.02991
1.07945	0.03121
1.08583	0.03145
1.09220	0.03180
1.09858	0.03192
1.10495	0.03228
1.11133	0.03239
1.11770	0.03263
1.12408	0.03275
1.13045	0.03287
1.13683	0.03298
1.14320	0.03322
1.14958	0.03334
1.15595	0.03334
1.16233	0.03358
1.16870	0.03381
1.17508	0.03381
1.18145	0.03381
1.18783	0.03405
1.19420	0.03428
1.20058	0.03428
1.20695	0.03428
1.21333	0.03464
1.21970	0.03476
1.22608	0.03476
1.23245	0.03476
1.23883	0.03476
1.24520	0.03511
1.25158	0.03523
1.25795	0.03523
1.26433	0.03558
1.27070	0.03570
1.27708	0.03570
1.28345	0.03594
1.28983	0.03594
1.29620	0.03594
1.30258	0.03618
1.30895	0.03594
1.33764	0.03700
1.34401	0.03712
1.35039	0.03724
1.35676	0.03759
1.36314	0.03759
1.36951	0.03771
1.37589	0.03795
1.38226	0.03807
1.38864	0.03807
1.39501	0.03842
1.40139	0.03854
1.40776	0.03842
1.43645	0.03913
1.44282	0.03937
1.44920	0.03949
1.45557	0.03949
1.46195	0.03984
1.46832	0.04067
1.47470	0.04149
1.48107	0.04185
1.48745	0.04220
1.49382	0.04232
1.50020	0.04232
1.50657	0.04232
1.51295	0.04232
1.51932	0.04244
1.52570	0.04279
1.53207	0.04279
1.53845	0.04279
1.54482	0.04303
1.55120	0.04315
1.55757	0.04327
1.56395	0.04362
1.57032	0.04374
1.57670	0.04421
1.58307	0.04421
1.58945	0.04457
1.59582	0.04469
1.60220	0.04469
1.60857	0.04480
1.61495	0.04492
1.62132	0.04516
1.62770	0.04516
1.63407	0.04528
1.64045	0.04551
1.64682	0.04563
1.65320	0.04599
1.65957	0.04610
1.68826	0.04705
1.69463	0.04717
1.70101	0.04740
1.70738	0.04776
1.71376	0.04800
1.72013	0.04835
1.72651	0.04859
1.73288	0.04906
1.73926	0.04930
1.74563	0.05000
1.75201	0.05060
1.77751	0.05190
1.78388	0.05178
1.79026	0.05190
1.79663	0.05225
1.80301	0.05225
1.80938	0.05272
1.81576	0.05296
1.82213	0.05320
1.82851	0.05343
1.83488	0.05367
1.84126	0.05367
1.84763	0.05414
1.85401	0.05438
1.86038	0.05438
1.86676	0.05473
1.87313	0.05497
1.87951	0.05521
1.88588	0.05544
1.89226	0.05580
1.89863	0.05639
1.90501	0.05662
1.91138	0.05674
1.91776	0.05698
1.92413	0.05721
1.93051	0.05745
1.93688	0.05792
1.94326	0.05792
1.94963	0.05840
1.95601	0.05851
1.96238	0.05875
1.96876	0.05899
1.97513	0.05911
1.98151	0.05934
1.98788	0.05970
1.99426	0.06017
2.00063	0.06041
2.02932	0.06123
2.03569	0.06159
2.04207	0.06194
2.04844	0.06218
2.05482	0.06265
2.06119	0.06277
2.06757	0.06301
2.07394	0.06324
2.08032	0.06360
2.08669	0.06360
2.09307	0.06383
2.09785	0.06407
2.12494	0.06502
2.13132	0.06525
2.13769	0.06537
2.14407	0.06561
2.15044	0.06596
2.15682	0.06596
2.16319	0.06643
2.16957	0.06655
2.17594	0.06679
2.18232	0.06714
2.18869	0.06738
2.19507	0.06785
2.20144	0.06785
2.20782	0.06809
2.21419	0.06833
2.22057	0.06868
2.22694	0.06903
2.23332	0.06927
2.23969	0.06963
2.24607	0.06974
2.25244	0.07010
2.25882	0.07057
2.26519	0.07081
2.27157	0.07104
2.27794	0.07140
2.28432	0.07163
2.29069	0.07211
2.29707	0.07258
2.30344	0.07282
2.30982	0.07353
2.31619	0.07364
2.32257	0.07400
2.32894	0.07412
2.33532	0.07447
2.34169	0.07459
2.36082	0.07636
2.36719	0.07648
2.37357	0.07660
2.37994	0.07707
2.38632	0.07719
2.39269	0.07754
2.39907	0.07790
2.40544	0.07814
2.41182	0.07825
2.41819	0.07837
2.42457	0.07873
2.43094	0.07884
2.45963	0.08014
2.46600	0.08014
2.47238	0.08014
2.47875	0.08050
2.48513	0.08074
2.49150	0.08109
2.49788	0.08133
2.50425	0.08156
2.51063	0.08192
2.51700	0.08227
2.52338	0.08239
2.52975	0.08263
2.53613	0.08286
2.54250	0.08310
2.54888	0.08357
2.55525	0.08405
2.56163	0.08428
2.56800	0.08440
2.57438	0.08475
2.58075	0.08499
2.58713	0.08535
2.59350	0.08558
2.59988	0.08605
2.60625	0.08629
2.61263	0.08653
2.61900	0.08676
2.62538	0.08688
2.63175	0.08724
2.63813	0.08759
2.64450	0.08806
2.65088	0.08830
2.65725	0.08854
2.66363	0.08877
2.67000	0.08901
2.67638	0.08913
2.70188	0.09066
2.70825	0.09078
2.71463	0.09102
2.72100	0.09102
2.72738	0.09126
2.73375	0.09149
2.74013	0.09149
2.74650	0.09196
2.75288	0.09196
2.75925	0.09220
2.76563	0.09232
2.77200	0.09232
2.79750	0.09421
2.80388	0.09409
2.81025	0.09445
2.81663	0.09456
2.82300	0.09480
2.82938	0.09504
2.83575	0.09527
2.84213	0.09527
2.84850	0.09575
2.85488	0.09575
2.86125	0.09575
2.86763	0.09598
2.87400	0.09622
2.88038	0.09634
2.88675	0.09646
2.89313	0.09681
2.89950	0.09705
2.90588	0.09728
2.91225	0.09752
2.91863	0.09787
2.92500	0.09811
2.93137	0.09847
2.93775	0.09870
2.94412	0.09894
2.95050	0.09929
2.95687	0.09977
2.96325	0.10012
2.96962	0.10059
2.97600	0.10071
2.98237	0.10095
2.98875	0.10118
2.99512	0.10130
};
\addplot [line width=2pt, curve_color, loosely dashdotted]
table {%
0.00049	0.00237
0.02121	0.00237
0.02759	0.00273
0.03396	0.00284
0.04034	0.00284
0.04946	0.00284
0.08496	0.00308
0.09134	0.00308
0.09771	0.00308
0.10408	0.00308
0.11046	0.00308
0.11683	0.00308
0.12321	0.00320
0.12958	0.00324
0.13596	0.00332
0.16783	0.00332
0.17421	0.00332
0.18058	0.00332
0.18696	0.00344
0.19333	0.00344
0.19971	0.00351
0.20608	0.00355
0.21246	0.00355
0.21724	0.00355
0.24433	0.00355
0.25071	0.00355
0.25708	0.00355
0.26346	0.00371
0.26983	0.00379
0.27621	0.00391
0.28258	0.00403
0.28896	0.00403
0.29533	0.00403
0.30011	0.00403
0.32402	0.00403
0.33040	0.00403
0.33677	0.00414
0.34315	0.00426
0.34952	0.00426
0.35590	0.00426
0.36227	0.00426
0.36865	0.00450
0.37502	0.00450
0.37980	0.00450
0.40371	0.00450
0.41008	0.00450
0.41646	0.00462
0.42283	0.00474
0.42921	0.00474
0.43558	0.00474
0.44196	0.00474
0.44833	0.00474
0.45471	0.00474
0.45949	0.00474
0.48658	0.00474
0.49296	0.00497
0.49933	0.00497
0.50571	0.00497
0.51208	0.00497
0.51846	0.00497
0.52483	0.00497
0.53121	0.00509
0.53758	0.00509
0.56627	0.00521
0.57264	0.00521
0.57902	0.00521
0.58539	0.00521
0.59177	0.00521
0.59814	0.00533
0.60452	0.00533
0.61089	0.00556
0.64596	0.00604
0.65233	0.00615
0.65871	0.00615
0.66508	0.00627
0.67146	0.00639
0.67783	0.00639
0.68421	0.00663
0.69058	0.00663
0.69696	0.00663
0.72564	0.00675
0.73202	0.00686
0.73839	0.00686
0.74477	0.00686
0.75114	0.00686
0.75752	0.00686
0.76389	0.00686
0.77027	0.00686
0.77664	0.00686
0.78142	0.00686
0.80852	0.00710
0.81489	0.00710
0.82127	0.00710
0.82764	0.00710
0.83402	0.00710
0.84039	0.00722
0.84677	0.00734
0.85314	0.00734
0.85952	0.00734
0.88820	0.00781
0.89458	0.00781
0.90095	0.00781
0.90733	0.00805
0.91370	0.00828
0.92008	0.00828
0.92645	0.00828
0.93283	0.00828
0.93920	0.00828
0.96470	0.00946
0.97108	0.00946
0.97745	0.01017
0.98383	0.01029
0.99020	0.01053
0.99658	0.01088
1.00295	0.01100
1.00933	0.01112
1.01570	0.01112
1.04439	0.01135
1.05076	0.01135
1.05714	0.01147
1.06351	0.01159
1.06989	0.01159
1.07626	0.01159
1.08264	0.01183
1.08901	0.01206
1.09539	0.01206
1.10017	0.01218
1.12726	0.01218
1.13364	0.01218
1.14001	0.01230
1.14639	0.01242
1.15276	0.01254
1.15914	0.01254
1.16551	0.01254
1.17189	0.01254
1.17826	0.01254
1.20695	0.01325
1.21333	0.01325
1.21970	0.01348
1.22608	0.01348
1.23245	0.01360
1.23883	0.01365
1.24520	0.01384
1.25158	0.01384
1.25795	0.01396
1.28345	0.01466
1.28983	0.01490
1.29620	0.01514
1.30258	0.01537
1.30895	0.01537
1.31533	0.01537
1.32170	0.01549
1.32808	0.01585
1.33445	0.01585
1.36632	0.01601
1.37270	0.01601
1.37907	0.01608
1.38545	0.01608
1.39182	0.01620
1.39820	0.01632
1.40457	0.01632
1.41095	0.01632
1.41732	0.01644
1.44601	0.01679
1.45239	0.01679
1.45876	0.01679
1.46514	0.01703
1.47151	0.01726
1.47789	0.01726
1.48426	0.01750
1.49064	0.01750
1.49701	0.01762
1.52251	0.01821
1.52889	0.01821
1.53526	0.01821
1.54164	0.01821
1.54801	0.01821
1.55439	0.01821
1.56076	0.01868
1.56714	0.01868
1.57351	0.01892
1.60539	0.01939
1.61176	0.01939
1.61814	0.01951
1.62451	0.01963
1.63089	0.01963
1.63726	0.01963
1.64364	0.01975
1.65001	0.01986
1.65639	0.01986
1.68188	0.02057
1.68826	0.02057
1.69463	0.02057
1.70101	0.02069
1.70738	0.02081
1.71376	0.02105
1.72013	0.02105
1.72651	0.02128
1.73288	0.02140
1.73767	0.02152
1.76157	0.02211
1.76795	0.02235
1.77432	0.02247
1.78070	0.02258
1.78707	0.02294
1.79345	0.02294
1.79982	0.02294
1.80620	0.02294
1.81257	0.02294
1.84126	0.02388
1.84763	0.02388
1.85401	0.02412
1.86038	0.02436
1.86676	0.02436
1.87313	0.02447
1.87951	0.02471
1.88588	0.02507
1.89226	0.02542
1.91457	0.02672
1.92095	0.02672
1.92732	0.02672
1.93370	0.02684
1.94007	0.02696
1.94645	0.02707
1.95282	0.02719
1.95920	0.02731
1.96557	0.02755
1.97035	0.02767
1.99426	0.02849
2.00063	0.02861
2.00701	0.02861
2.01338	0.02861
2.01976	0.02873
2.02613	0.02897
2.03251	0.02908
2.03888	0.02920
2.04526	0.02932
2.07394	0.02956
2.08032	0.02956
2.08669	0.02968
2.09307	0.02979
2.09944	0.03003
2.10582	0.03003
2.11219	0.03003
2.11857	0.03003
2.12494	0.03027
2.15363	0.03086
2.16001	0.03098
2.16638	0.03098
2.17276	0.03109
2.17913	0.03133
2.18551	0.03145
2.19188	0.03157
2.19826	0.03168
2.20463	0.03192
2.23332	0.03263
2.23969	0.03275
2.24607	0.03287
2.25244	0.03287
2.25882	0.03310
2.26519	0.03322
2.27157	0.03334
2.27794	0.03358
2.28432	0.03369
2.30982	0.03476
2.31619	0.03476
2.32257	0.03499
2.32894	0.03511
2.33532	0.03511
2.34169	0.03523
2.34807	0.03547
2.35444	0.03570
2.36082	0.03594
2.38950	0.03677
2.39588	0.03689
2.40225	0.03736
2.40863	0.03748
2.41500	0.03759
2.42138	0.03795
2.42775	0.03819
2.43413	0.03830
2.46600	0.03913
2.47238	0.03925
2.47875	0.03949
2.48513	0.03960
2.49150	0.03996
2.49788	0.03996
2.50425	0.03996
2.51063	0.04031
2.51700	0.04043
2.54569	0.04114
2.55207	0.04114
2.55844	0.04138
2.56482	0.04149
2.57119	0.04173
2.57757	0.04185
2.58394	0.04185
2.59032	0.04220
2.59669	0.04232
2.62219	0.04315
2.62856	0.04339
2.63494	0.04350
2.64131	0.04362
2.64769	0.04398
2.65406	0.04409
2.66044	0.04421
2.66681	0.04445
2.67319	0.04457
2.70188	0.04528
2.70825	0.04551
2.71463	0.04563
2.72100	0.04587
2.72738	0.04622
2.73375	0.04634
2.74013	0.04646
2.74650	0.04681
2.75288	0.04729
2.77838	0.04752
2.78475	0.04764
2.79113	0.04764
2.79750	0.04788
2.80388	0.04835
2.81025	0.04847
2.81663	0.04847
2.82300	0.04870
2.85806	0.04965
2.86444	0.04965
2.88038	0.05083
2.88675	0.05107
2.89313	0.05107
2.89950	0.05107
2.93137	0.05264
2.93775	0.05272
2.96325	0.05331
2.96962	0.05355
2.97600	0.05367
2.98078	0.05367
};
\addplot [line width=0.8pt, curve_color, densely dashed]
table {%
0	-0.6938
1	-0.5698
2	-0.4458
3	-0.3218
4	-0.1978
5	-0.0738
6	0.0502
7	0.1742
8	0.2982
9	0.4222
10	0.5462
11	0.6702
12	0.7942
13	0.9182
14	1.0422
};
\addplot [line width=1.8pt, curve_color, densely dashed]
table {%
5.66096	0.00519
5.73376	0.00536
5.82470	0.00519
5.86836	0.00519
5.91203	0.00689
5.95569	0.00859
6.02119	0.01029
6.05393	0.01369
6.10851	0.01709
6.14126	0.01879
6.19236	0.02321
6.22675	0.02679
6.26115	0.03036
6.31847	0.03571
6.37049	0.03919
6.40324	0.03919
6.46873	0.04599
6.52331	0.05449
6.55924	0.05893
6.60510	0.06071
6.63949	0.06786
6.67614	0.07150
6.70828	0.07679
6.74268	0.08036
6.77707	0.08571
6.80713	0.09105
6.84586	0.09286
6.88025	0.09821
6.90318	0.10536
6.93758	0.10893
6.97197	0.11429
7.02544	0.11995
7.05223	0.12679
7.08662	0.13393
7.13460	0.14120
7.17826	0.14885
7.22193	0.15650
7.26559	0.16246
7.30925	0.17096
7.35292	0.17861
7.39658	0.18541
7.42933	0.18881
7.46208	0.20071
7.50574	0.20581
7.54940	0.21261
7.59307	0.22111
7.63673	0.22791
7.68403	0.23528
7.72406	0.24194
7.76772	0.25427
7.81138	0.26192
7.85504	0.27127
7.89871	0.28062
7.94237	0.28827
7.98603	0.29762
8.02970	0.30612
8.07336	0.31462
8.11702	0.32397
8.16069	0.33247
8.20435	0.34097
8.24801	0.34863
8.29168	0.35713
8.33534	0.36563
8.37900	0.37328
8.42267	0.38178
8.46633	0.38943
8.50999	0.39623
8.55366	0.40303
8.59732	0.40983
8.64098	0.41663
8.68829	0.42060
8.73195	0.42683
8.77197	0.43193
8.81564	0.44214
8.86294	0.45290
8.89205	0.45574
8.94663	0.46424
8.99029	0.47104
9.03395	0.47784
9.07762	0.48464
9.12128	0.49144
9.16494	0.49824
9.20861	0.50504
9.25227	0.51184
9.29593	0.51864
9.33960	0.52289
9.38326	0.52969
9.42692	0.53565
9.47059	0.54245
9.51425	0.54925
9.55791	0.55605
9.60158	0.56030
9.64524	0.56625
9.68890	0.57305
9.73257	0.57815
9.77623	0.58325
9.81989	0.58920
9.84968	0.59643
9.90722	0.60195
9.93997	0.60365
9.97580	0.60893
10.03821 0.61725
10.08187 0.62150
10.12554 0.62746
10.16920 0.63171
10.21286 0.63766
10.25653 0.64361
10.30019 0.64786
10.34385 0.65381
10.38752 0.65806
10.43118 0.66316
10.47484 0.66826
10.51851 0.67251
10.56217 0.67846
10.60583 0.68271
10.64950 0.68781
10.69316 0.69206
10.73682 0.69631
10.78049 0.70311
10.82415 0.70651
10.86781 0.71161
10.91148 0.71757
10.95514 0.72012
10.99880 0.72522
11.04247 0.72947
11.08613 0.73287
11.12979 0.73712
11.17346 0.74222
11.21712 0.74647
11.26078 0.74987
11.30445 0.75412
11.34811 0.75837
11.39177 0.76262
11.43544 0.76687
11.47910 0.77027
11.52276 0.77367
11.56643 0.77792
11.61009 0.78132
11.65375 0.78557
11.69742 0.78982
11.74108 0.79322
11.78474 0.79662
11.82841 0.80002
11.87207 0.80342
11.91573 0.80682
11.95940 0.81023
11.99214 0.81278
12.03581 0.81788
12.09039 0.82128
12.13405 0.82298
12.17771 0.82808
12.22138 0.82978
12.26504 0.83233
12.30870 0.83573
12.35237 0.83658
12.39603 0.83998
12.43969 0.84168
12.48336 0.84423
12.52702 0.84763
12.57068 0.85018
12.61435 0.85358
12.65801 0.85613
12.70167 0.85868
12.74534 0.86123
12.78900 0.86378
12.83266 0.86633
12.87633 0.86888
12.91999 0.87058
12.96365 0.87398
13.00732 0.87568
13.05098 0.87738
13.09464 0.88078
13.13831 0.88248
13.18197 0.88418
13.22563 0.88758
13.26930 0.88928
13.31296 0.89098
13.35662 0.89353
13.40029 0.89523
13.44395 0.89693
13.48761 0.89863
13.53128 0.90033
13.57494 0.90289
13.61860 0.90459
13.66227 0.90629
13.70593 0.90799
13.74959 0.90969
13.79326 0.91054
13.83692 0.91309
13.88058 0.91309
13.92425 0.91479
13.96791 0.91649
14.00066 0.91989
};
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
					% ylabel=\mbox{$\prob{\rvPwdRankChosen \le \pwdRank} $},
					xlabel=\mbox{$\log_{10}(\pwdRank)$},
					compat=1.8,
                    label style={font=\normalsize},
                    tick label style={font=\small}  
                    }}

\begin{axis}[
ylabel style={align=center}, 
xmin=0, xmax=12.5,
ymin=0, ymax=1,
% xmode=log,
% log basis x={10},
xtick={0, 2.5, 5, 7.5, 10, 12.5},
xticklabels={0, 2.5, 5, 7.5, 10, 12.5},
scaled ticks=base 10:0,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
width=1.1\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
% xminorgrids,
% minor x tick num=1,
x grid style={lightgray!92.026143790849673!black},
minor y tick num=1,
ymajorgrids,
yminorgrids,
y grid style={lightgray!92.026143790849673!black},
legend entries={{~\eqnref{eqn:wangCracked-TGI}$~~~$}, {~\TGIPP},{~\TGIPPP$~~~$},{~\PCFG}},
legend style={{font={\fontsize{17pt}{12}\selectfont}},{draw=none}},
legend cell align={left},
legend columns=2,
legend pos={outer north east},
legend style={at={(1.03, 1.32)}, anchor=north east, draw=none, nodes={scale=0.458,
transform shape}}
]
\addlegendimage{line width=1pt, solid, curve_color}
\addlegendimage{line width=1pt, densely dotted, curve_color}
\addlegendimage{line width=1pt, dotted, curve_color}
\addlegendimage{line width=1pt, loosely dashdotted, curve_color}
\addplot [line width=1.0pt, curve_color]
table {%
0 	 0.04187
1 	 0.11901
2 	 0.19615
3 	 0.27329
4 	 0.35043
5 	 0.42757
6 	 0.50471
7 	 0.58185
8 	 0.65899
9 	 0.73613
10 	 0.81327
11 	 0.89041
12 	 0.96755
13 	 1.04469
};
\addplot [line width=1.0pt, curve_color, densely dotted]
table {%
0 	 0.03007
1 	 0.04711
2 	 0.06415
3 	 0.08119
4 	 0.09823
5 	 0.11527
6 	 0.13231
7 	 0.26745
8 	 0.40259
9 	 0.53773
10 	 0.67287
11 	 0.80801
12 	 0.94315
13 	 1.07829
};
\addplot [line width=1.0pt, curve_color, dotted]
table {%
0 	 0.04060
1 	 0.08677
2 	 0.13294
3 	 0.17911
4 	 0.22528
5 	 0.27145
6 	 0.31763
7 	 0.42391
8 	 0.53019
9 	 0.63647
10 	 0.74275
11 	 0.84903
12 	 0.95531
13 	 1.06159
};
\addplot [line width=1.0pt, curve_color, loosely dashdotted]
table {%
0 	 0.04187
1 	 0.10652
2 	 0.16651
3 	 0.22650
4 	 0.28649
5 	 0.34648
6 	 0.40647
7 	 0.49891
8 	 0.59135
9 	 0.68379
10 	 0.77623
11 	 0.86867
12 	 0.96111
13 	 1.05355
};
\end{axis}
\end{tikzpicture}

==> figures/pcr/cmp2_fig_1.tex <==
\newcommand{\offSet}{0.4}
\newcommand{\textWidth}{3cm}

\newcommand{\startX}{-0.3}
\newcommand{\barWidth}{0.2}
\newcommand{\gapWidth}{0.2}

\definecolor{darkgray176}{RGB}{176,176,176}

\hspace*{-2.6em}
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    xlabel={},
                    compat=1.12,
                    label style={font=\large},
                    tick label style={font=\large}  
                    }}

\begin{axis}[
width = 0.65\columnwidth,
height = 0.65\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.49, xmax=1.29,
xtick style={color=black},
xtick={-0.49},
xticklabels={},
y grid style={darkgray176},
ylabel=\mbox{Time (\millisecs)},
y label style={at={(axis description cs:-0.26,.5)}},
ymin=1, ymax=1000,
ytick={1, 10, 100, 1000},
ytick style={color=black},
ymode = log,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={lightgray!92.026143790849673!black},
]

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX,0.0001) rectangle (axis cs:\startX+\barWidth,68.21);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+\barWidth+\gapWidth,0.0001)
rectangle (axis
cs:\startX+2*\barWidth+\gapWidth,2.75);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+2*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+3*\barWidth+\gapWidth,9.48);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots,
pattern color=curve_color}] (axis cs:\startX+3*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+4*\barWidth+\gapWidth,35.41);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+4*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+5*\barWidth+\gapWidth,140.29);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+5*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+6*\barWidth+\gapWidth,558.67);

\end{axis}

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+2*\barWidth+\gapWidth+\offSet,-1.075){\small$\boldsymbol{\nmbrExplicitHoneywords = 2^4}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+3*\barWidth,-1.375){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^6}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+6*\barWidth+\gapWidth+\offSet,-1.075){\small$\boldsymbol{\nmbrExplicitHoneywords
= 2^8}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+10*\barWidth,-1.475){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^{10}}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+9.7*\barWidth+\gapWidth+\offSet,-1.175){\small$\boldsymbol{\nmbrExplicitHoneywords
= 2^{12}}$};

\end{tikzpicture}

\hspace*{-4.5em}
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    xlabel={},
                    compat=1.12,
                    label style={font=\large},
                    tick label style={font=\large}  
                    }}

\begin{axis}[
width = 0.65\columnwidth,
height = 0.65\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.49, xmax=1.29,
xtick style={color=black},
xtick={-0.49},
xticklabels={},
y grid style={darkgray176},
ylabel=\mbox{Time (\millisecs)},
y label style={at={(axis description cs:-0.26,.5)}},
ymin=1, ymax=1000,
ytick={1, 10, 100, 1000},
ytick style={color=black},
ymode = log,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={lightgray!92.026143790849673!black},
]

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX,0.0001) rectangle (axis cs:\startX+\barWidth,123.08);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+\barWidth+\gapWidth,0.0001)
rectangle (axis
cs:\startX+2*\barWidth+\gapWidth,2.81);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+2*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+3*\barWidth+\gapWidth,9.59);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots,
pattern color=curve_color}] (axis cs:\startX+3*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+4*\barWidth+\gapWidth,36.27);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+4*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+5*\barWidth+\gapWidth,142.43);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+5*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+6*\barWidth+\gapWidth,568.38);

\end{axis}

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+2*\barWidth+\gapWidth+\offSet,-1.075){\small$\boldsymbol{\nmbrExplicitHoneywords = 2^4}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+3*\barWidth,-1.375){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^6}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+6*\barWidth+\gapWidth+\offSet,-1.075){\small$\boldsymbol{\nmbrExplicitHoneywords
= 2^8}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+10*\barWidth,-1.475){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^{10}}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+9.7*\barWidth+\gapWidth+\offSet,-1.175){\small$\boldsymbol{\nmbrExplicitHoneywords
= 2^{12}}$};

\end{tikzpicture}

\hspace*{-4.1em}
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    xlabel={},
                    compat=1.12,
                    label style={font=\large},
                    tick label style={font=\large}  
                    }}

\begin{axis}[
width = 0.65\columnwidth,
height = 0.65\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.49, xmax=1.29,
xtick style={color=black},
xtick={-0.49},
xticklabels={},
y grid style={darkgray176},
ylabel=\mbox{Message size (\kilobytes)},
y label style={at={(axis description cs:-0.26,.5)}},
ymin=1, ymax=1000,
ytick={1, 10, 100, 1000},
ytick style={color=black},
ymode = log,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={lightgray!92.026143790849673!black},
]

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX,0.0001) rectangle (axis cs:\startX+\barWidth,44.87);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+\barWidth+\gapWidth,0.0001)
rectangle (axis
cs:\startX+2*\barWidth+\gapWidth,1.92);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+2*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+3*\barWidth+\gapWidth,5.80);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots,
pattern color=curve_color}] (axis cs:\startX+3*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+4*\barWidth+\gapWidth,20.42);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+4*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+5*\barWidth+\gapWidth,78.97);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+5*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+6*\barWidth+\gapWidth,313.86);

\end{axis}

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+2*\barWidth+\gapWidth+\offSet,-1.075){\small$\boldsymbol{\nmbrExplicitHoneywords = 2^4}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+3*\barWidth,-1.375){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^6}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+6*\barWidth+\gapWidth+\offSet,-1.075){\small$\boldsymbol{\nmbrExplicitHoneywords
= 2^8}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+10*\barWidth,-1.475){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^{10}}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+9.7*\barWidth+\gapWidth+\offSet,-1.175){\small$\boldsymbol{\nmbrExplicitHoneywords
= 2^{12}}$};

\end{tikzpicture}

==> figures/pcr/cmp2_fig_2.tex <==
\newcommand{\offSet}{0.4}
\newcommand{\textWidth}{3cm}

\newcommand{\startX}{-0.3}
\newcommand{\barWidth}{0.2}
\newcommand{\gapWidth}{0.2}

\definecolor{darkgray176}{RGB}{176,176,176}

\hspace*{-2.0em}
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    xlabel={},
                    compat=1.12,
                    label style={font=\large},
                    tick label style={font=\large}  
                    }}

\begin{axis}[
width = 0.665\columnwidth,
height = 0.665\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.49, xmax=1.29,
xtick style={color=black},
xtick={-0.49},
xticklabels={},
y grid style={darkgray176},
ylabel=\mbox{Time (\millisecs)},
y label style={at={(axis description cs:-0.23,.5)}},
ymin=0, ymax=20,
% ytick={1, 10, 100, 1000},
ytick style={color=black},
% ymode = log,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={lightgray!92.026143790849673!black},
]

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX,0.0001) rectangle (axis cs:\startX+\barWidth,9.78);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+\barWidth+\gapWidth,0.0001)
rectangle (axis
cs:\startX+2*\barWidth+\gapWidth,4.31);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+2*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+3*\barWidth+\gapWidth,4.97);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots,
pattern color=curve_color}] (axis cs:\startX+3*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+4*\barWidth+\gapWidth,4.65);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+4*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+5*\barWidth+\gapWidth,5.04);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+5*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+6*\barWidth+\gapWidth,5.11);

\end{axis}

%Placeholder

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+\barWidth-0.8*\offSet,-1.275){\small\textbf{Negative}};

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+2*\barWidth+\offSet,-1.175){\small\textbf{Positive}};

%Placeholder

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+2*\barWidth+\gapWidth+\offSet,-1.075){\small$\boldsymbol{\nmbrExplicitHoneywords = 2^4}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+6.5*\barWidth+\gapWidth+\offSet,-1.075){\small$\boldsymbol{\nmbrExplicitHoneywords
= 2^8}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+10*\barWidth,-1.475){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^{10}}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+10.2*\barWidth+\gapWidth+\offSet,-1.175){\small$\boldsymbol{\nmbrExplicitHoneywords
= 2^{12}}$};

\end{tikzpicture}

\hspace*{-4.2em}
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                              xlabel={},
                              compat=1.12,
                    label style={font=\large},
                    tick label style={font=\large}  
                    }}

\begin{axis}[
width = 0.665\columnwidth,
height = 0.665\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.49, xmax=1.69,
xtick style={color=black},
xtick={-0.49},
xticklabels={},
y grid style={darkgray176},
ylabel=\mbox{Time (\millisecs)},
y label style={at={(axis description cs:-0.25,.5)}},
ymin=0.1, ymax=1000,
ytick={0.1, 1, 10, 100, 1000},
ytick style={color=black},
ymode = log,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={lightgray!92.026143790849673!black},
]

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX,0.0001) rectangle (axis cs:\startX+\barWidth,0.26);

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+\barWidth,0.0001)
rectangle (axis
cs:\startX+2*\barWidth,1.80);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX+\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+2*\barWidth+2*\gapWidth,0.49);

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+2*\barWidth+2*\gapWidth,0.0001)
rectangle (axis
cs:\startX+3*\barWidth+2*\gapWidth,2.08);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+3*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+4*\barWidth+2*\gapWidth,4.81);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots,
pattern color=curve_color}] (axis cs:\startX+4*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+5*\barWidth+2*\gapWidth,13.69);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+5*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+6*\barWidth+2*\gapWidth,45.79);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+6*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+7*\barWidth+2*\gapWidth,171.18);

\end{axis}

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+\barWidth-0.8*\offSet,-1.275){\small\textbf{Negative}};

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+2*\barWidth+\offSet,-1.175){\small\textbf{Positive}};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\startX+4*\barWidth+2*\gapWidth+\offSet,-1.375){\small$\boldsymbol{\nmbrExplicitHoneywords = 2^4}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+6.5*\barWidth+2*\gapWidth+0.325*\offSet,-1.120){\small$\boldsymbol{\nmbrExplicitHoneywords
= 2^6}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\startX+6*\barWidth+2*\gapWidth+\offSet,-1.375){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^8}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+9.4*\barWidth+2*\gapWidth+0.375*\offSet,-1.200){\small$\boldsymbol{\nmbrExplicitHoneywords
= 2^{10}}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\startX+7*\barWidth+2*\gapWidth+\offSet,-1.475){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^{12}}$};
\end{tikzpicture}



\hspace*{-2.85em}
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    xlabel={},
                    compat=1.12,
                    label style={font=\large},
                    tick label style={font=\large}  
                    }}

\begin{axis}[
width = 0.665\columnwidth,
height = 0.665\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.49, xmax=1.29,
xtick style={color=black},
xtick={-0.49},
xticklabels={},
y grid style={darkgray176},
ylabel=\mbox{Message size (\kilobytes)},
y label style={at={(axis description cs:-0.23,.5)}},
ymin=0, ymax=2,
ytick={0, 0.5, 1.0, 1.5, 2.0},
yticklabels={0, 0.5, 1.0, 1.5, 2.0},
ytick style={color=black},
% ymode = log,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={lightgray!92.026143790849673!black},
]

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX,0.0001) rectangle (axis cs:\startX+\barWidth,0.22);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+\barWidth+\gapWidth,0.0001)
rectangle (axis
cs:\startX+2*\barWidth+\gapWidth,1.21);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+2*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+3*\barWidth+\gapWidth,1.21);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots,
pattern color=curve_color}] (axis cs:\startX+3*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+4*\barWidth+\gapWidth,1.21);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+4*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+5*\barWidth+\gapWidth,1.21);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+5*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+6*\barWidth+\gapWidth,1.21);

\end{axis}

%Placeholder

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+\barWidth-0.8*\offSet,-1.275){\small\textbf{Negative}};

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+2*\barWidth+\offSet,-1.175){\small\textbf{Positive}};

%Placeholder

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+2*\barWidth+\gapWidth+\offSet,-1.075){\small$\boldsymbol{\nmbrExplicitHoneywords = 2^4}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+3*\barWidth,-1.375){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^6}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+6.5*\barWidth+\gapWidth+\offSet,-1.075){\small$\boldsymbol{\nmbrExplicitHoneywords
= 2^8}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+10*\barWidth,-1.475){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^{10}}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+10.2*\barWidth+\gapWidth+\offSet,-1.175){\small$\boldsymbol{\nmbrExplicitHoneywords
= 2^{12}}$};

\end{tikzpicture}


==> figures/pcr/cmp2_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\begin{customlegend}[
    legend style={{font={\fontsize{12pt}{12}\selectfont}},{draw=none}},
    legend columns=3,
    legend cell align={left},
    legend entries={{~Our protocol$\quad$}, {~\pcr{}~\cite{wang2021:amnesia}}}]%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]=
\addlegendimage{ybar,ybar legend,draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}, legend image
code/.code={\draw (0cm,-0.1cm) rectangle (0.5cm,0.15cm);}}

\addlegendimage{ybar,ybar legend,draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}, legend image
code/.code={\draw (0cm,-0.1cm) rectangle (0.5cm,0.15cm);}}

\end{customlegend}

\end{tikzpicture}


==> figures/pcr/cmp_fig_1.tex <==
\newcommand{\offSet}{-0.3}
\newcommand{\textWidth}{3cm}

\newcommand{\startX}{-0.4}
\newcommand{\barWidth}{0.2}
\newcommand{\gapWidth}{0.2}

\definecolor{darkgray176}{RGB}{176,176,176}

\hspace*{-2.6em}
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                              xlabel={},
                              compat=1.12,
                    label style={font=\large},
                    tick label style={font=\large}  
                    }}

\begin{axis}[
width = 0.65\columnwidth,
height = 0.65\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.49, xmax=1.89,
xtick style={color=black},
xtick={-0.49},
xticklabels={},
y grid style={darkgray176},
ylabel={Time (\millisecs)},
y label style={at={(axis description cs:-0.26,.5)}},
ymin=1, ymax=1000,
ytick={1, 10, 100, 1000},
ytick style={color=black},
ymode = log,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={lightgray!92.026143790849673!black},
]


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX,0.0001)
rectangle (axis
cs:\startX+\barWidth,33.8);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+\barWidth,0.0001)
rectangle (axis
cs:\startX+2*\barWidth,4.93);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX+2*\barWidth+\gapWidth,0.0001) rectangle (axis cs:\startX+3*\barWidth+\gapWidth,68.02);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+3*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+4*\barWidth+\gapWidth,9.27);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX+4*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+5*\barWidth+2*\gapWidth,102.42);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots,
pattern color=curve_color}] (axis cs:\startX+5*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+6*\barWidth+2*\gapWidth,13.56);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX+6*\barWidth+3*\gapWidth,0.0001)
rectangle (axis cs:\startX+7*\barWidth+3*\gapWidth,137.31);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+7*\barWidth+3*\gapWidth,0.0001) rectangle (axis cs:\startX+8*\barWidth+3*\gapWidth,17.85);


\end{axis}

% Placeholder for figure size

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+0.78*\offSet,-1.275){\small\textbf{Negative}};

\node[text width=\textWidth,
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+6*\barWidth+1.5*\offSet,-1.175){\small\textbf{Positive}};

% Placeholder for figure size

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet,-1.1){\small$\boldsymbol{\bfHashFnRange = 64}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+3.8*\barWidth,-1.25){\small$\boldsymbol{\bfHashFnRange = 128}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+8.5*\barWidth,-1.25){\small$\boldsymbol{\bfHashFnRange = 192}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+12.7*\barWidth,-1.25){\small$\boldsymbol{\bfHashFnRange = 256}$};
\end{tikzpicture}

\hspace*{-4.2em}
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                              xlabel={},
                              compat=1.12,
                    label style={font=\large},
                    tick label style={font=\large}  
                    }}

\begin{axis}[
width = 0.65\columnwidth,
height = 0.65\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.49, xmax=1.89,
xtick style={color=black},
xtick={-0.49},
xticklabels={},
y grid style={darkgray176},
ylabel={Time (\millisecs)},
y label style={at={(axis description cs:-0.26,.5)}},
ymin=1, ymax=1000,
ytick={1, 10, 100, 1000},
ytick style={color=black},
ymode = log,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={lightgray!92.026143790849673!black},
]


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX,0.0001)
rectangle (axis
cs:\startX+\barWidth,61.6);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+\barWidth,0.0001)
rectangle (axis
cs:\startX+2*\barWidth,4.82);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX+2*\barWidth+\gapWidth,0.0001) rectangle (axis cs:\startX+3*\barWidth+\gapWidth,122.97);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+3*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+4*\barWidth+\gapWidth,9.44);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX+4*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+5*\barWidth+2*\gapWidth,183.37);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots,
pattern color=curve_color}] (axis cs:\startX+5*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+6*\barWidth+2*\gapWidth,14.03);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX+6*\barWidth+3*\gapWidth,0.0001)
rectangle (axis cs:\startX+7*\barWidth+3*\gapWidth,244.84);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+7*\barWidth+3*\gapWidth,0.0001) rectangle (axis cs:\startX+8*\barWidth+3*\gapWidth,18.89);


\end{axis}

% Placeholder for figure size

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+0.78*\offSet,-1.275){\small\textbf{Negative}};

\node[text width=\textWidth,
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+6*\barWidth+1.5*\offSet,-1.175){\small\textbf{Positive}};

% Placeholder for figure size

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet,-1.1){\small$\boldsymbol{\bfHashFnRange = 64}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+3.8*\barWidth,-1.25){\small$\boldsymbol{\bfHashFnRange = 128}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+8.5*\barWidth,-1.25){\small$\boldsymbol{\bfHashFnRange = 192}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+12.7*\barWidth,-1.25){\small$\boldsymbol{\bfHashFnRange = 256}$};
\end{tikzpicture}


\hspace*{-3.9em}
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                              xlabel={},
                              compat=1.12,
                    label style={font=\large},
                    tick label style={font=\large}  
                    }}

\begin{axis}[
width = 0.65\columnwidth,
height = 0.65\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.49, xmax=1.89,
xtick style={color=black},
xtick={-0.49},
xticklabels={},
y grid style={darkgray176},
ylabel={Message size (\kilobytes)},
y label style={at={(axis description cs:-0.26,.5)}},
ymin=1, ymax=100,
ytick={1, 10, 100},
ytick style={color=black},
ymode = log,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={lightgray!92.026143790849673!black},
]

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX,0.0001)
rectangle (axis
cs:\startX+\barWidth,22.78);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+\barWidth,0.0001)
rectangle (axis
cs:\startX+2*\barWidth,3.10);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX+2*\barWidth+\gapWidth,0.0001) rectangle (axis cs:\startX+3*\barWidth+\gapWidth,44.86);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+3*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+4*\barWidth+\gapWidth,5.59);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX+4*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+5*\barWidth+2*\gapWidth,66.94);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots,
pattern color=curve_color}] (axis cs:\startX+5*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+6*\barWidth+2*\gapWidth,8.07);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX+6*\barWidth+3*\gapWidth,0.0001)
rectangle (axis cs:\startX+7*\barWidth+3*\gapWidth,88.99);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+7*\barWidth+3*\gapWidth,0.0001) rectangle (axis cs:\startX+8*\barWidth+3*\gapWidth,10.54);


\end{axis}

% Placeholder for figure size

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+0.78*\offSet,-1.275){\small\textbf{Negative}};

\node[text width=\textWidth,
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+6*\barWidth+1.5*\offSet,-1.175){\small\textbf{Positive}};

% Placeholder for figure size

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet,-1.1){\small$\boldsymbol{\bfHashFnRange = 64}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+3.8*\barWidth,-1.25){\small$\boldsymbol{\bfHashFnRange = 128}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+8.5*\barWidth,-1.25){\small$\boldsymbol{\bfHashFnRange = 192}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+12.7*\barWidth,-1.25){\small$\boldsymbol{\bfHashFnRange = 256}$};
\end{tikzpicture}


==> figures/pcr/cmp_fig_2.tex <==
\newcommand{\offSet}{-0.3}
\newcommand{\textWidth}{3cm}

\newcommand{\startX}{-0.4}
\newcommand{\barWidth}{0.2}
\newcommand{\gapWidth}{0.2}

\definecolor{darkgray176}{RGB}{176,176,176}

\hspace*{-2.6em}
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                              xlabel={},
                              compat=1.12,
                    label style={font=\large},
                    tick label style={font=\large}  
                    }}

\begin{axis}[
width = 0.65\columnwidth,
height = 0.65\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.49, xmax=3.09,
xtick style={color=black},
xtick={-0.49},
xticklabels={},
y grid style={darkgray176},
ylabel={Time (\millisecs)},
y label style={at={(axis description cs:-0.26,.5)}},
ymin=1, ymax=150,
ytick={1, 10, 100},
ytick style={color=black},
ymode = log,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={lightgray!92.026143790849673!black},
]


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX,0.0001)
rectangle (axis
cs:\startX+\barWidth,3.47);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+\barWidth,0.0001)
rectangle (axis
cs:\startX+2*\barWidth,19.44);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX+2*\barWidth+\gapWidth,0.0001) rectangle (axis cs:\startX+3*\barWidth+\gapWidth,5.60);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+3*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+4*\barWidth+\gapWidth,38.97);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX+4*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+5*\barWidth+2*\gapWidth,7.65);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots,
pattern color=curve_color}] (axis cs:\startX+5*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+6*\barWidth+2*\gapWidth,58.28);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX+6*\barWidth+3*\gapWidth,0.0001)
rectangle (axis cs:\startX+7*\barWidth+3*\gapWidth,9.75);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+7*\barWidth+3*\gapWidth,0.0001) rectangle (axis cs:\startX+8*\barWidth+3*\gapWidth,77.89);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX+8*\barWidth+4*\gapWidth,0.0001)
rectangle (axis cs:\startX+9*\barWidth+4*\gapWidth,11.00);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+9*\barWidth+4*\gapWidth,0.0001)
rectangle (axis cs:\startX+10*\barWidth+4*\gapWidth,96.96);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}] (axis cs:\startX+10*\barWidth+5*\gapWidth,0.0001)
rectangle (axis
cs:\startX+11*\barWidth+5*\gapWidth,12.56);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+11*\barWidth+5*\gapWidth,0.0001) rectangle (axis
cs:\startX+12*\barWidth+5*\gapWidth,116.56);

\end{axis}


% Placeholder for figure size

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+0.78*\offSet,-1.275){\small\textbf{Negative}};

\node[text width=\textWidth,
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+6*\barWidth+1.5*\offSet,-1.175){\small\textbf{Positive}};

% Placeholder for figure size


\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet,-0.975){\small$\boldsymbol{\bfNmbrHashFns = 5}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+4.5*\barWidth,-1.4){\small$\boldsymbol{\bfNmbrHashFns = 10}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+5.5*\barWidth,-1.15){\small$\boldsymbol{\bfNmbrHashFns = 15}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+15.55*\barWidth,-1.4){\small$\boldsymbol{\bfNmbrHashFns = 20}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+11*\barWidth,-1.15){\small$\boldsymbol{\bfNmbrHashFns = 25}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+27*\barWidth,-1.35){\small$\boldsymbol{\bfNmbrHashFns = 30}$};

\end{tikzpicture}


\hspace*{-3.2em}
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                              xlabel={},
                              compat=1.12,
                    label style={font=\large},
                    tick label style={font=\large}  
                    }}

\begin{axis}[
width = 0.65\columnwidth,
height = 0.65\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.49, xmax=1.69,
xtick style={color=black},
xtick={-0.49},
xticklabels={},
y grid style={darkgray176},
ylabel={Time (\millisecs)},
y label style={at={(axis description cs:-0.26,.5)}},
ymin=0.1, ymax=200,
ytick={0.1, 1, 10, 100},
ytick style={color=black},
ymode = log,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={lightgray!92.026143790849673!black},
]

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX,0.0001) rectangle (axis cs:\startX+\barWidth,0.28);

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+\barWidth,0.0001)
rectangle (axis
cs:\startX+2*\barWidth,2.00);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX+\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+2*\barWidth+2*\gapWidth,0.49);

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+2*\barWidth+2*\gapWidth,0.0001)
rectangle (axis
cs:\startX+3*\barWidth+2*\gapWidth,4.24);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+3*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+4*\barWidth+2*\gapWidth,8.94);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots,
pattern color=curve_color}] (axis cs:\startX+4*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+5*\barWidth+2*\gapWidth,13.55);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+5*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+6*\barWidth+2*\gapWidth,17.12);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+6*\barWidth+2*\gapWidth,0.0001)
rectangle (axis cs:\startX+7*\barWidth+2*\gapWidth,20.98);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+7*\barWidth+2*\gapWidth,0.0001) rectangle (axis
cs:\startX+8*\barWidth+2*\gapWidth,25.83);

\end{axis}

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+0.78*\offSet,-1.275){\small\textbf{Negative}};

\node[text width=\textWidth,
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+6*\barWidth+1.5*\offSet,-1.175){\small\textbf{Positive}};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\startX+4*\barWidth+2*\gapWidth+\offSet,-1.375){\small$\boldsymbol{\nmbrExplicitHoneywords = 2^4}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+7.5*\barWidth+2*\gapWidth+\offSet,-1.110){\small$\boldsymbol{\bfNmbrHashFns = 10}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\startX+6*\barWidth+2*\gapWidth+\offSet,-1.375){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^8}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+10.8*\barWidth+2*\gapWidth+\offSet,-1.100){\small$\boldsymbol{\bfNmbrHashFns
= 20}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\startX+7*\barWidth+2*\gapWidth+\offSet,-1.475){\small$\boldsymbol{\nmbrExplicitHoneywords
% = 2^{12}}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\startX+13.25*\barWidth+2*\gapWidth+0.375*\offSet,-1.100){\small$\boldsymbol{\bfNmbrHashFns
= 30}$};
\end{tikzpicture}


\hspace*{-4.8em}
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                              xlabel={},
                              compat=1.12,
                    label style={font=\large},
                    tick label style={font=\large}  
                    }}

\begin{axis}[
width = 0.65\columnwidth,
height = 0.65\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.49, xmax=1.29,
xtick style={color=black},
xtick={-0.49},
xticklabels={},
% xticklabels={\ref{prot:deploy:keygen}-\ref{prot:deploy:targetSave},\ref
%       {prot:deploy:zkpVfy}-\ref{prot:deploy:monitorSave}},
y grid style={darkgray176},
ylabel={Message size (\kilobytes)},
y label style={at={(axis description cs:-0.26,.5)}},
ymin=0.1, ymax=100,
ytick={0.1, 1, 10, 100},
ytick style={color=black},
ymode = log,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={lightgray!92.026143790849673!black},
]

\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch,
pattern color=curve_color}] (axis cs:\startX,0.0001) rectangle (axis cs:\startX+\barWidth,0.22);


\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+\barWidth+\gapWidth,0.0001)
rectangle (axis
cs:\startX+2*\barWidth+\gapWidth,2.98);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+2*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+3*\barWidth+\gapWidth,6.07);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots,
pattern color=curve_color}] (axis cs:\startX+3*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+4*\barWidth+\gapWidth,9.52);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+4*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+5*\barWidth+\gapWidth,14.78);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}] (axis cs:\startX+5*\barWidth+\gapWidth,0.0001)
rectangle (axis cs:\startX+6*\barWidth+\gapWidth,19.77);
\draw[draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch
dots, pattern color=curve_color}] (axis cs:\startX+6*\barWidth+\gapWidth,0.0001) rectangle (axis
cs:\startX+7*\barWidth+\gapWidth,25.83);

\end{axis}

% Placeholder for figure size

\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+0.78*\offSet,-1.275){\small\textbf{Negative}};

\node[text width=\textWidth,
      scale=1.2,
      anchor=south, 
      right,
      text=white,
      rotate=45
] at (\startX+6*\barWidth+1.5*\offSet,-1.175){\small\textbf{Positive}};

% Placeholder for figure size


\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+4.5*\barWidth,-0.975){\small$\boldsymbol{\bfNmbrHashFns = 5}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+4.5*\barWidth,-1.4){\small$\boldsymbol{\bfNmbrHashFns = 10}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+7.7*\barWidth,-1.15){\small$\boldsymbol{\bfNmbrHashFns = 15}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+15.55*\barWidth,-1.4){\small$\boldsymbol{\bfNmbrHashFns = 20}$};
\node[text width=\textWidth, 
      scale=1.2,
      anchor=south, 
      right,
      text=black,
      rotate=45
] at (\offSet+11.9*\barWidth,-1.15){\small$\boldsymbol{\bfNmbrHashFns = 25}$};
% \node[text width=\textWidth, 
%       scale=1.2,
%       anchor=south, 
%       right,
%       text=black,
%       rotate=45
% ] at (\offSet+27*\barWidth,-1.35){\small$\boldsymbol{\bfNmbrHashFns = 30}$};

\end{tikzpicture}


==> figures/pcr/cmp_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\begin{customlegend}[
    legend style={{font={\fontsize{12pt}{12}\selectfont}},{draw=none}},
    legend columns=3,
    legend cell align={left},
    legend entries={{~Our protocol$\quad$}, {~\pcr{\bfNmbrHashFns}, adapted from Amnesia~\cite{wang2021:amnesia}}}]%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]=
\addlegendimage{ybar,ybar legend,draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch, pattern color=curve_color}, legend image
code/.code={\draw (0cm,-0.1cm) rectangle (0.5cm,0.15cm);}}

\addlegendimage{ybar,ybar legend,draw=curve_color,fill=white,line width=1.5pt,postaction={pattern=crosshatch dots, pattern color=curve_color}, legend image
code/.code={\draw (0cm,-0.1cm) rectangle (0.5cm,0.15cm);}}

\end{customlegend}

\end{tikzpicture}


==> figures/roc/pwdcount_hc.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
					ylabel=\mbox{$\trueAlarmProb(\nmbrAccountsAttempted)$},
					xlabel=\mbox{$\pwdCount$},
					compat=1.8,
                    label style={font=\normalsize},
                    tick label style={font=\normalsize},
                    xticklabel style = {font=\normalsize,yshift=-0.5ex} 
                    }}

\begin{axis}[
ylabel style={align=center}, 
xmin=1, xmax=3162,
ymin=0, ymax=1.03,
xmode=log,
log basis x={10},
% xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
% xticklabels={$0$,,$0.2$,,$0.4$,},
% xticklabels={$0$,,$0.05$,,$0.1$},
% scaled ticks=base 10:0,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
width=\figurewidth,
height=\figurewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
% xminorgrids,
minor x tick num=1,
x grid style={lightgray!92.026143790849673!black}, minor y tick num=1,
ymajorgrids, yminorgrids, y grid style={lightgray!92.026143790849673!black},
% legend entries={~\eqnref{eqn:wangCracked} with \TGIPP,
% ~\eqnref{eqn:wangCracked} with \TGIPPP, ~\eqnref{eqn:wangCracked} with \PCFG,
% ~\eqnref{eqn:wangCracked}, ~\eqnref{eqn:mazurekCracked}, ~\eqnref{eqn:xuCracked}}, legend
% style={{font={\fontsize{11pt}{12}\selectfont}},{draw=none}}, legend cell
% align={left}, legend columns=2, legend style={at={(0.99, 1.4)}, anchor=north,
% font=\small,
% draw=white!80.0!black, nodes={scale=0.518, transform shape}}
]
% \addlegendimage{line width=1pt, curve_color}
% \addlegendimage{line width=1pt, curve_color, dotted}
% \addlegendimage{line width=1pt, curve_color, dash pattern=on 1pt off 3pt on 3pt off 3pt}
% \addlegendimage{line width=1pt, curve_color, dashed}
% \addlegendimage{line width=1.8pt, curve_color, densely dotted}
% \addlegendimage{line width=1.8pt, curve_color, dashed}
\addplot [line width=1pt, curve_color]
table {%
1 		0.9785
2 		0.9533
3 		0.9544
10		0.9534
32		0.9545
100		0.9517
316		0.9527
1000	0.9526
3162	0.9518
};
\addplot [line width=1pt, curve_color, dotted]
table {%
1 		0.7304
2 		0.6284
3 		0.6294
10		0.6283
32		0.6289
100		0.6179
316		0.6185
1000	0.6291
3162	0.6185	
};
\addplot [line width=1pt, curve_color, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 		0.3235
2 		0.2494
3 		0.2501
10		0.2528
32		0.2508
100		0.2422
316		0.2426
1000	0.2435
3162	0.2427
};
% \addplot [line width=1pt, curve_color, dashed]
% table {%

% };
% \addplot [line width=1.8pt, curve_color, densely dotted]
% table {%

% };
% \addplot [line width=1.8pt, curve_color, dashed]
% table {%

% };
\end{axis}
\end{tikzpicture}

==> figures/roc/pwdcount_legend_hc.tex <==
\hspace*{-1.0em}
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}
\begin{customlegend}[
    legend style={{font={\fontsize{12pt}{12}\selectfont}},{draw=none}},
    legend columns=1,
    legend cell align={left},
    legend entries={~$\nmbrAccountsAttempted/\nmbrAccounts = 0.23\qquad$,
    ~$\nmbrAccountsAttempted/\nmbrAccounts = 0.21\qquad$,
    ~$\nmbrAccountsAttempted/\nmbrAccounts = 0.19\qquad$}]
%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
\addlegendimage{line width=1.6pt, curve_color}
\addlegendimage{line width=1.6pt, curve_color, dotted}
\addlegendimage{line width=1.6pt, curve_color, dash pattern=on 1pt off 3pt on 3pt off 3pt}
% \addlegendimage{line width=1.6pt, curve_color, dashed}
\end{customlegend}
\end{tikzpicture}

==> figures/roc/roc_ba_cmp.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
					ylabel=\mbox{$\trueAlarmProb(10, 31, \nmbrAccountsAttempted)$},
                    xlabel=\mbox{$\nmbrAccountsAttempted/\nmbrAccounts$},
					compat=1.8,
                    label style={font=\normalsize},
                    tick label style={font=\small}
                    }}

\begin{axis}[
ylabel style={align=center}, 
xmin=-0.02, xmax=0.5,
ymin=0, ymax=1.03,
% xmode=log,
% log basis x={10},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
% xticklabels={$0$,,$0.2$,,$0.4$,},
% xticklabels={$0$,,$0.05$,,$0.1$},
% scaled ticks=base 10:0,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
width=1.2\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
minor x tick num=1,
x grid style={lightgray!92.026143790849673!black}, minor y tick num=1,
ymajorgrids, yminorgrids, y grid style={lightgray!92.026143790849673!black},
% legend entries={~\eqnref{eqn:wangCracked} with \TGIPP,
% ~\eqnref{eqn:wangCracked} with \TGIPPP, ~\eqnref{eqn:wangCracked} with \PCFG,
% ~\eqnref{eqn:wangCracked}, ~\eqnref{eqn:mazurekCracked}, ~\eqnref{eqn:xuCracked}}, legend
% style={{font={\fontsize{11pt}{12}\selectfont}},{draw=none}}, legend cell
% align={left}, legend columns=1, legend style={at={(0.99, 0.01)}, anchor=south
% east, draw=white!80.0!black, nodes={scale=0.518, transform shape}} 
]
% \addlegendimage{line width=1pt, curve_color}
% \addlegendimage{line width=1pt, curve_color, dotted}
% \addlegendimage{line width=1pt, curve_color, dash pattern=on 1pt off 3pt on 3pt off 3pt}
% \addlegendimage{line width=1pt, curve_color, dashed}
% \addlegendimage{line width=1.8pt, curve_color, densely dotted}
% \addlegendimage{line width=1.8pt, curve_color, dashed}
\addplot [line width=1pt, curve_color]
table {%
0.0000e+00	0.0000
6.7795e-02	0.0101
7.1105e-02	0.0202
7.2853e-02	0.0304
7.4152e-02	0.0407
7.5018e-02	0.0510
7.5822e-02	0.0612
7.6658e-02	0.0712
7.7307e-02	0.0815
7.7833e-02	0.0916
7.8344e-02	0.1018
7.8885e-02	0.1119
7.9303e-02	0.1221
7.9736e-02	0.1322
8.0184e-02	0.1423
8.0556e-02	0.1524
8.0927e-02	0.1626
8.1252e-02	0.1726
8.1623e-02	0.1826
8.1932e-02	0.1930
8.2195e-02	0.2030
8.2458e-02	0.2133
8.2675e-02	0.2235
8.2860e-02	0.2336
8.3077e-02	0.2443
8.3232e-02	0.2545
8.3402e-02	0.2649
8.3603e-02	0.2755
8.3757e-02	0.2861
8.3928e-02	0.2978
8.4082e-02	0.3084
8.4237e-02	0.3193
8.4392e-02	0.3303
8.4515e-02	0.3407
8.4608e-02	0.3512
8.4732e-02	0.3631
8.4840e-02	0.3734
8.4964e-02	0.3840
8.5088e-02	0.3951
8.5196e-02	0.4062
8.5304e-02	0.4175
8.5397e-02	0.4278
8.5490e-02	0.4383
8.5598e-02	0.4485
8.5722e-02	0.4592
8.5846e-02	0.4692
8.5954e-02	0.4809
8.6078e-02	0.4917
8.6186e-02	0.5027
8.6310e-02	0.5140
8.6418e-02	0.5240
8.6542e-02	0.5350
8.6650e-02	0.5454
8.6774e-02	0.5562
8.6913e-02	0.5666
8.7037e-02	0.5769
8.7160e-02	0.5876
8.7284e-02	0.5980
8.7423e-02	0.6085
8.7547e-02	0.6199
8.7671e-02	0.6312
8.7794e-02	0.6414
8.7934e-02	0.6522
8.8057e-02	0.6630
8.8212e-02	0.6744
8.8351e-02	0.6858
8.8491e-02	0.6967
8.8661e-02	0.7072
8.8815e-02	0.7174
8.8955e-02	0.7275
8.9109e-02	0.7377
8.9264e-02	0.7482
8.9434e-02	0.7589
8.9620e-02	0.7696
8.9821e-02	0.7799
9.0037e-02	0.7902
9.0223e-02	0.8008
9.0409e-02	0.8121
9.0641e-02	0.8222
9.0842e-02	0.8324
9.1043e-02	0.8425
9.1290e-02	0.8532
9.1553e-02	0.8641
9.1816e-02	0.8744
9.2110e-02	0.8847
9.2435e-02	0.8950
9.2791e-02	0.9050
9.3224e-02	0.9151
9.3548e-02	0.9251
9.4012e-02	0.9351
9.4523e-02	0.9451
9.5080e-02	0.9555
9.5791e-02	0.9655
9.6828e-02	0.9758
9.8312e-02	0.9858
1.0148e-01	0.9959
1.0994e-01	1.0000
1.0000e+00	1.0000
};
\addplot [line width=1pt, curve_color, dotted]
table {%
0.0000e+00	0.0000
1.4673e-01	0.0101
1.5372e-01	0.0202
1.5861e-01	0.0302
1.6227e-01	0.0403
1.6527e-01	0.0504
1.6776e-01	0.0605
1.6974e-01	0.0706
1.7178e-01	0.0806
1.7364e-01	0.0907
1.7514e-01	0.1009
1.7664e-01	0.1113
1.7791e-01	0.1216
1.7921e-01	0.1317
1.8020e-01	0.1421
1.8105e-01	0.1521
1.8209e-01	0.1623
1.8303e-01	0.1725
1.8383e-01	0.1826
1.8475e-01	0.1927
1.8569e-01	0.2028
1.8645e-01	0.2129
1.8717e-01	0.2230
1.8793e-01	0.2332
1.8872e-01	0.2433
1.8957e-01	0.2535
1.9024e-01	0.2635
1.9082e-01	0.2736
1.9151e-01	0.2839
1.9223e-01	0.2942
1.9282e-01	0.3044
1.9349e-01	0.3144
1.9415e-01	0.3246
1.9468e-01	0.3347
1.9528e-01	0.3448
1.9581e-01	0.3548
1.9632e-01	0.3649
1.9690e-01	0.3753
1.9737e-01	0.3854
1.9788e-01	0.3958
1.9839e-01	0.4058
1.9895e-01	0.4160
1.9944e-01	0.4263
1.9989e-01	0.4363
2.0046e-01	0.4466
2.0097e-01	0.4567
2.0151e-01	0.4669
2.0201e-01	0.4772
2.0250e-01	0.4873
2.0300e-01	0.4976
2.0334e-01	0.5076
2.0376e-01	0.5178
2.0424e-01	0.5280
2.0470e-01	0.5383
2.0509e-01	0.5487
2.0547e-01	0.5589
2.0594e-01	0.5690
2.0639e-01	0.5790
2.0690e-01	0.5893
2.0727e-01	0.5996
2.0765e-01	0.6097
2.0801e-01	0.6199
2.0835e-01	0.6303
2.0878e-01	0.6406
2.0911e-01	0.6507
2.0948e-01	0.6609
2.0990e-01	0.6713
2.1028e-01	0.6814
2.1065e-01	0.6915
2.1103e-01	0.7015
2.1144e-01	0.7118
2.1188e-01	0.7223
2.1225e-01	0.7326
2.1270e-01	0.7429
2.1314e-01	0.7530
2.1353e-01	0.7633
2.1396e-01	0.7734
2.1444e-01	0.7835
2.1494e-01	0.7936
2.1542e-01	0.8037
2.1591e-01	0.8137
2.1647e-01	0.8237
2.1707e-01	0.8337
2.1772e-01	0.8437
2.1851e-01	0.8537
2.1924e-01	0.8641
2.1990e-01	0.8743
2.2071e-01	0.8844
2.2153e-01	0.8944
2.2233e-01	0.9044
2.2323e-01	0.9144
2.2444e-01	0.9245
2.2563e-01	0.9347
2.2691e-01	0.9447
2.2835e-01	0.9547
2.3024e-01	0.9647
2.3200e-01	0.9749
2.3554e-01	0.9851
2.4286e-01	0.9952
2.6355e-01	1.0000
1.0000e+00	1.0000
};
\addplot [line width=1pt, curve_color, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.0000e+00	0.0000
1.8725e-01	0.0101
1.9678e-01	0.0202
2.0307e-01	0.0303
2.0719e-01	0.0403
2.1053e-01	0.0504
2.1319e-01	0.0604
2.1559e-01	0.0704
2.1876e-01	0.0805
2.2097e-01	0.0906
2.2286e-01	0.1008
2.2475e-01	0.1109
2.2668e-01	0.1211
2.2836e-01	0.1312
2.2962e-01	0.1414
2.3075e-01	0.1515
2.3184e-01	0.1615
2.3319e-01	0.1715
2.3441e-01	0.1817
2.3571e-01	0.1917
2.3666e-01	0.2018
2.3783e-01	0.2120
2.3890e-01	0.2222
2.3997e-01	0.2324
2.4100e-01	0.2424
2.4190e-01	0.2525
2.4286e-01	0.2625
2.4377e-01	0.2726
2.4467e-01	0.2826
2.4552e-01	0.2927
2.4637e-01	0.3028
2.4730e-01	0.3129
2.4810e-01	0.3229
2.4880e-01	0.3332
2.4968e-01	0.3433
2.5047e-01	0.3534
2.5099e-01	0.3635
2.5186e-01	0.3735
2.5257e-01	0.3840
2.5334e-01	0.3940
2.5409e-01	0.4040
2.5481e-01	0.4141
2.5554e-01	0.4243
2.5614e-01	0.4343
2.5686e-01	0.4444
2.5760e-01	0.4544
2.5845e-01	0.4646
2.5902e-01	0.4746
2.5958e-01	0.4849
2.6015e-01	0.4950
2.6077e-01	0.5050
2.6133e-01	0.5151
2.6193e-01	0.5252
2.6253e-01	0.5352
2.6309e-01	0.5453
2.6363e-01	0.5557
2.6447e-01	0.5658
2.6498e-01	0.5758
2.6561e-01	0.5858
2.6621e-01	0.5958
2.6686e-01	0.6060
2.6745e-01	0.6160
2.6815e-01	0.6262
2.6869e-01	0.6363
2.6926e-01	0.6465
2.6979e-01	0.6565
2.7036e-01	0.6667
2.7101e-01	0.6769
2.7153e-01	0.6871
2.7217e-01	0.6971
2.7274e-01	0.7072
2.7339e-01	0.7177
2.7396e-01	0.7282
2.7457e-01	0.7383
2.7511e-01	0.7484
2.7588e-01	0.7584
2.7658e-01	0.7686
2.7732e-01	0.7789
2.7816e-01	0.7889
2.7893e-01	0.7990
2.7976e-01	0.8090
2.8057e-01	0.8191
2.8133e-01	0.8295
2.8208e-01	0.8397
2.8287e-01	0.8497
2.8382e-01	0.8598
2.8485e-01	0.8698
2.8600e-01	0.8799
2.8702e-01	0.8899
2.8818e-01	0.9000
2.8945e-01	0.9100
2.9048e-01	0.9200
2.9218e-01	0.9300
2.9372e-01	0.9401
2.9545e-01	0.9503
2.9747e-01	0.9603
3.0012e-01	0.9703
3.0343e-01	0.9806
3.0863e-01	0.9906
3.3000e-01	1.0000
1.0000e+00	1.0000
};
\addplot [line width=1pt, curve_color, dashed]
table {%
0.0000e+00	0.0000
2.2731e-01	0.0101
2.3785e-01	0.0202
2.4451e-01	0.0302
2.5132e-01	0.0405
2.5594e-01	0.0505
2.5969e-01	0.0606
2.6304e-01	0.0707
2.6609e-01	0.0808
2.6906e-01	0.0908
2.7152e-01	0.1009
2.7382e-01	0.1110
2.7628e-01	0.1212
2.7798e-01	0.1312
2.7998e-01	0.1413
2.8233e-01	0.1514
2.8382e-01	0.1615
2.8535e-01	0.1715
2.8686e-01	0.1816
2.8838e-01	0.1917
2.8996e-01	0.2019
2.9130e-01	0.2119
2.9279e-01	0.2221
2.9399e-01	0.2322
2.9498e-01	0.2422
2.9642e-01	0.2525
2.9766e-01	0.2625
2.9871e-01	0.2725
3.0012e-01	0.2826
3.0103e-01	0.2926
3.0225e-01	0.3027
3.0329e-01	0.3128
3.0425e-01	0.3229
3.0542e-01	0.3330
3.0646e-01	0.3430
3.0727e-01	0.3532
3.0822e-01	0.3633
3.0914e-01	0.3733
3.0994e-01	0.3834
3.1093e-01	0.3935
3.1180e-01	0.4035
3.1257e-01	0.4138
3.1339e-01	0.4239
3.1421e-01	0.4339
3.1505e-01	0.4440
3.1585e-01	0.4540
3.1668e-01	0.4642
3.1744e-01	0.4743
3.1832e-01	0.4844
3.1919e-01	0.4945
3.2010e-01	0.5046
3.2105e-01	0.5148
3.2193e-01	0.5248
3.2278e-01	0.5349
3.2355e-01	0.5449
3.2434e-01	0.5550
3.2507e-01	0.5651
3.2598e-01	0.5753
3.2677e-01	0.5853
3.2753e-01	0.5954
3.2844e-01	0.6054
3.2924e-01	0.6156
3.3016e-01	0.6257
3.3101e-01	0.6359
3.3174e-01	0.6459
3.3257e-01	0.6561
3.3333e-01	0.6662
3.3426e-01	0.6762
3.3511e-01	0.6862
3.3586e-01	0.6964
3.3665e-01	0.7064
3.3749e-01	0.7168
3.3834e-01	0.7270
3.3953e-01	0.7371
3.4055e-01	0.7471
3.4140e-01	0.7571
3.4227e-01	0.7673
3.4304e-01	0.7774
3.4395e-01	0.7874
3.4498e-01	0.7974
3.4583e-01	0.8074
3.4686e-01	0.8175
3.4773e-01	0.8276
3.4883e-01	0.8376
3.5013e-01	0.8478
3.5127e-01	0.8578
3.5255e-01	0.8678
3.5392e-01	0.8778
3.5514e-01	0.8879
3.5641e-01	0.8980
3.5784e-01	0.9080
3.5934e-01	0.9181
3.6132e-01	0.9281
3.6332e-01	0.9381
3.6581e-01	0.9482
3.6796e-01	0.9582
3.7112e-01	0.9683
3.7521e-01	0.9784
3.8131e-01	0.9885
3.9305e-01	0.9985
4.1065e-01	1.0000
1.0000e+00	1.0000
};
\addplot [line width=1.8pt, curve_color, densely dotted]
table {%
0.0000e+00  0.0000
1.8318e-04  0.0416
3.6637e-04  0.0615
5.4955e-04  0.0799
7.3273e-04  0.1001
9.1592e-04  0.1201
1.0991e-03  0.1369
1.2823e-03  0.1548
1.4655e-03  0.1742
1.6487e-03  0.1901
1.8318e-03  0.2060
2.0150e-03  0.2242
2.1982e-03  0.2382
2.3814e-03  0.2537
2.5646e-03  0.2692
2.7478e-03  0.2818
2.9309e-03  0.2963
3.1141e-03  0.3123
3.2973e-03  0.3272
3.4805e-03  0.3406
3.6637e-03  0.3569
3.8469e-03  0.3682
4.0300e-03  0.3822
4.2132e-03  0.3940
4.3964e-03  0.4053
4.5796e-03  0.4165
4.7628e-03  0.4303
4.9460e-03  0.4432
5.1291e-03  0.4550
5.4955e-03  0.4759
5.6787e-03  0.4862
6.0451e-03  0.5065
6.4114e-03  0.5252
6.7778e-03  0.5442
7.1442e-03  0.5627
7.5105e-03  0.5777
7.8769e-03  0.5951
8.2433e-03  0.6127
8.6096e-03  0.6303
8.9760e-03  0.6449
9.3424e-03  0.6591
9.7087e-03  0.6738
1.0075e-02  0.6844
1.0441e-02  0.6977
1.0808e-02  0.7111
1.1174e-02  0.7240
1.1541e-02  0.7358
1.1907e-02  0.7464
1.2456e-02  0.7611
1.3006e-02  0.7748
1.3556e-02  0.7886
1.4105e-02  0.8004
1.4655e-02  0.8123
1.5387e-02  0.8267
1.5937e-02  0.8375
1.6670e-02  0.8513
1.7402e-02  0.8614
1.8135e-02  0.8725
1.8868e-02  0.8828
1.9601e-02  0.8931
2.0517e-02  0.9043
2.1432e-02  0.9146
2.2715e-02  0.9247
2.3997e-02  0.9347
2.5646e-02  0.9449
2.7661e-02  0.9557
2.9859e-02  0.9660
3.3156e-02  0.9762
3.7186e-02  0.9863
5.0742e-02  0.9964
9.1958e-02  1.0000
1.0000e+00  1.0000
};
\addplot [line width=1.8pt, curve_color, dashed]
table {%
0.0000e+00  0.0000
1.4777e-08  0.0396
2.9554e-08  0.0595
4.4331e-08  0.0758
5.9108e-08  0.0940
7.3886e-08  0.1122
8.8663e-08  0.1300
1.0344e-07  0.1483
1.1822e-07  0.1643
1.3299e-07  0.1812
1.4777e-07  0.1966
1.6255e-07  0.2102
1.7733e-07  0.2272
1.9210e-07  0.2420
2.0688e-07  0.2576
2.2166e-07  0.2712
2.3643e-07  0.2862
2.5121e-07  0.3003
2.6599e-07  0.3141
2.8077e-07  0.3267
2.9554e-07  0.3391
3.1032e-07  0.3528
3.2510e-07  0.3660
3.3987e-07  0.3789
3.5465e-07  0.3905
3.6943e-07  0.4039
3.8421e-07  0.4149
4.1376e-07  0.4336
4.2854e-07  0.4447
4.4331e-07  0.4559
4.5809e-07  0.4678
4.8764e-07  0.4899
5.1720e-07  0.5098
5.4675e-07  0.5285
5.7631e-07  0.5483
5.9108e-07  0.5586
6.2064e-07  0.5758
6.5019e-07  0.5919
6.7975e-07  0.6104
7.0930e-07  0.6263
7.3886e-07  0.6437
7.6841e-07  0.6587
7.9796e-07  0.6728
8.2752e-07  0.6884
8.5707e-07  0.6995
8.8663e-07  0.7109
9.1618e-07  0.7210
9.4574e-07  0.7319
9.9007e-07  0.7459
1.0196e-06  0.7561
1.0640e-06  0.7707
1.1083e-06  0.7817
1.1526e-06  0.7958
1.1969e-06  0.8075
1.2413e-06  0.8210
1.2856e-06  0.8324
1.3447e-06  0.8458
1.3890e-06  0.8559
1.4334e-06  0.8659
1.4925e-06  0.8769
1.5516e-06  0.8869
1.6403e-06  0.8993
1.7289e-06  0.9110
1.8324e-06  0.9219
1.9358e-06  0.9328
2.0540e-06  0.9435
2.1722e-06  0.9537
2.3643e-06  0.9645
2.6008e-06  0.9749
2.9850e-06  0.9851
4.0046e-06  0.9951
7.1373e-06  1.0000
1.0000e+00  1.0000
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    % ylabel=\parbox[t]{12.0em}{Fraction of accounts},
                    ylabel=\mbox{\scriptsize $\frac{1}{\nmbrAccounts}\min\cset{\normalsize}{\nmbrAccountsAttempted}{\trueAlarmProb(10,31,\nmbrAccountsAttempted) \ge 0.5}$},
                    xlabel=\mbox{$\fdpBound$},
                    compat=1.8,
                    label style={font=\normalsize},
                    tick label style={font=\small},
                    xticklabel style = {font=\small,yshift=-0.5ex}    
                    }}

\begin{axis}[
ylabel style={align=center}, 
% xmin=6.310e-6, xmax=1.585e-1,
xmin=1e-5, xmax=1e-1,
ymin=0, ymax=1.03,
xmode=log,
log basis x={10},
xtick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
xticklabels={$10^{-5}$,,$10^{-3}$,,$10^{-1}$},
yticklabels={},
% xticklabels={$0$,,$0.05$,,$0.1$},
% scaled ticks=base 10:0,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
width=0.85\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
% xminorgrids,
xmajorgrids,
minor x tick num=1,
x grid style={lightgray!92.026143790849673!black},
minor y tick num=1,
ymajorgrids,
yminorgrids,
y grid style={lightgray!92.026143790849673!black},
% legend entries={~1, ~2, ~3, ~4}, legend
% style={{font={\fontsize{11pt}{12}\selectfont}},{draw=none}}, legend cell
% align={left}, legend columns=1, legend style={at={(2.4, 0.01)}, anchor=south
% east, draw=white!80.0!black, nodes={scale=0.518, transform shape}} ]
]
% \addlegendimage{line width=1pt, curve_color}
% \addlegendimage{line width=1pt, curve_color, dotted}
% \addlegendimage{line width=1pt, curve_color, dash pattern=on 1pt off 3pt on 3pt off 3pt}
% \addlegendimage{line width=1pt, curve_color, dashed}
% \addlegendimage{line width=1.5pt, curve_color}
\addplot [line width=1pt, curve_color]
table {%
1.0000e-05  9.8118e-01
1.0000e-04  5.0145e-01
1.0000e-03  1.6043e-01
1.0000e-02  1.0478e-01
1.0000e-01  8.6186e-02
};
\addplot [line width=1pt, curve_color, dotted]
table {%
1.0000e-05  9.8900e-01
1.0000e-04  6.3376e-01
1.0000e-03  3.4796e-01
1.0000e-02  2.5472e-01
1.0000e-01  2.0334e-01
};
\addplot [line width=1pt, curve_color, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1.0000e-05  9.9174e-01
1.0000e-04  6.8975e-01
1.0000e-03  4.3756e-01
1.0000e-02  3.2878e-01
1.0000e-01  2.6077e-01
};
\addplot [line width=1pt, curve_color, dashed]
table {%
1.0000e-05  9.9439e-01
1.0000e-04  7.5323e-01
1.0000e-03  5.3979e-01
1.0000e-02  4.1088e-01
1.0000e-01  3.2010e-01
};
\addplot [line width=1.8pt, curve_color, densely dotted]
table {%
1.0000e-05  2.9071e-01
1.0000e-04  1.3208e-01
1.0000e-03  2.5279e-02
1.0000e-02  6.0451e-03
1.0000e-01  6.0451e-03 
};
\addplot [line width=1.8pt, curve_color, dashed]
table {%
1.0000e-05  2.5911e-02
1.0000e-04  6.7975e-07
1.0000e-03  6.0586e-07
1.0000e-02  5.4675e-07
1.0000e-01  5.1720e-07
};
\end{axis}
\end{tikzpicture}

==> figures/roc/roc_hc_cmp.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
					ylabel=\mbox{$\trueAlarmProb(\nmbrAccountsAttempted)$},
					xlabel=\mbox{$\nmbrAccountsAttempted/\nmbrAccounts$},
					compat=1.8,
                    label style={font=\normalsize},
                    tick label style={font=\small}  
                    }}

\begin{axis}[
ylabel style={align=center}, 
xmin=-0.02, xmax=0.5,
ymin=0, ymax=1.03,
% xmode=log,
% log basis x={10},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
% xticklabels={$0$,,$0.2$,,$0.4$,},
% xticklabels={$0$,,$0.05$,,$0.1$},
% scaled ticks=base 10:0,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
width=1.2\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
% xminorgrids,
minor x tick num=1,
x grid style={lightgray!92.026143790849673!black}, minor y tick num=1,
ymajorgrids, yminorgrids, y grid style={lightgray!92.026143790849673!black},
% legend entries={~\eqnref{eqn:wangCracked} with \TGIPP,
% ~\eqnref{eqn:wangCracked} with \TGIPPP, ~\eqnref{eqn:wangCracked} with \PCFG,
% ~\eqnref{eqn:wangCracked}, ~\eqnref{eqn:mazurekCracked}, ~\eqnref{eqn:xuCracked}}, legend
% style={{font={\fontsize{11pt}{12}\selectfont}},{draw=none}}, legend cell
% align={left}, legend columns=2, legend style={at={(0.99, 1.4)}, anchor=north,
% font=\small,
% draw=white!80.0!black, nodes={scale=0.518, transform shape}}
]
% \addlegendimage{line width=1pt, curve_color}
% \addlegendimage{line width=1pt, curve_color, dotted}
% \addlegendimage{line width=1pt, curve_color, dash pattern=on 1pt off 3pt on 3pt off 3pt}
% \addlegendimage{line width=1pt, curve_color, dashed}
% \addlegendimage{line width=1.8pt, curve_color, densely dotted}
% \addlegendimage{line width=1.8pt, curve_color, dashed}
\addplot [line width=1pt, curve_color]
table {%
0.0000e+00	0.0000
4.5398e-02	0.0102
4.8507e-02	0.0203
5.0765e-02	0.0303
5.2172e-02	0.0404
5.3333e-02	0.0504
5.4322e-02	0.0606
5.5158e-02	0.0709
5.5916e-02	0.0813
5.6612e-02	0.0913
5.7261e-02	0.1015
5.7741e-02	0.1119
5.8174e-02	0.1222
5.8514e-02	0.1322
5.8854e-02	0.1423
5.9195e-02	0.1525
5.9458e-02	0.1628
5.9721e-02	0.1733
6.0015e-02	0.1838
6.0247e-02	0.1939
6.0479e-02	0.2041
6.0680e-02	0.2144
6.0881e-02	0.2246
6.1097e-02	0.2348
6.1267e-02	0.2454
6.1407e-02	0.2555
6.1546e-02	0.2659
6.1716e-02	0.2760
6.1855e-02	0.2871
6.1994e-02	0.2981
6.2149e-02	0.3083
6.2288e-02	0.3187
6.2412e-02	0.3292
6.2536e-02	0.3396
6.2675e-02	0.3501
6.2814e-02	0.3618
6.2938e-02	0.3725
6.3077e-02	0.3833
6.3216e-02	0.3941
6.3340e-02	0.4046
6.3464e-02	0.4153
6.3588e-02	0.4256
6.3696e-02	0.4356
6.3804e-02	0.4460
6.3943e-02	0.4571
6.4052e-02	0.4691
6.4160e-02	0.4791
6.4284e-02	0.4902
6.4392e-02	0.5013
6.4500e-02	0.5126
6.4608e-02	0.5235
6.4717e-02	0.5344
6.4825e-02	0.5445
6.4933e-02	0.5553
6.5057e-02	0.5663
6.5165e-02	0.5766
6.5289e-02	0.5878
6.5397e-02	0.5986
6.5506e-02	0.6098
6.5614e-02	0.6213
6.5738e-02	0.6319
6.5861e-02	0.6422
6.5970e-02	0.6524
6.6093e-02	0.6636
6.6202e-02	0.6744
6.6310e-02	0.6849
6.6418e-02	0.6952
6.6542e-02	0.7073
6.6666e-02	0.7176
6.6789e-02	0.7280
6.6882e-02	0.7388
6.7006e-02	0.7500
6.7130e-02	0.7601
6.7253e-02	0.7710
6.7377e-02	0.7820
6.7501e-02	0.7934
6.7625e-02	0.8034
6.7764e-02	0.8145
6.7903e-02	0.8255
6.8042e-02	0.8372
6.8197e-02	0.8474
6.8336e-02	0.8580
6.8491e-02	0.8683
6.8645e-02	0.8788
6.8831e-02	0.8889
6.9017e-02	0.8990
6.9187e-02	0.9091
6.9419e-02	0.9196
6.9604e-02	0.9298
6.9883e-02	0.9402
7.0208e-02	0.9505
7.0548e-02	0.9606
7.0950e-02	0.9707
7.1461e-02	0.9807
7.2249e-02	0.9907
7.6673e-02	1.0000
1.0000e+00	1.0000
};
\addplot [line width=1pt, curve_color, dotted]
table {%
0.0000e+00	0.0000
1.0247e-01	0.0101
1.0713e-01	0.0202
1.0998e-01	0.0302
1.1223e-01	0.0403
1.1392e-01	0.0504
1.1556e-01	0.0604
1.1667e-01	0.0705
1.1765e-01	0.0805
1.1867e-01	0.0907
1.1947e-01	0.1008
1.2028e-01	0.1111
1.2105e-01	0.1213
1.2170e-01	0.1314
1.2232e-01	0.1414
1.2291e-01	0.1516
1.2348e-01	0.1621
1.2413e-01	0.1721
1.2468e-01	0.1821
1.2518e-01	0.1922
1.2563e-01	0.2026
1.2605e-01	0.2126
1.2646e-01	0.2227
1.2688e-01	0.2331
1.2730e-01	0.2432
1.2762e-01	0.2534
1.2799e-01	0.2634
1.2843e-01	0.2737
1.2881e-01	0.2837
1.2923e-01	0.2943
1.2959e-01	0.3046
1.2994e-01	0.3146
1.3030e-01	0.3248
1.3066e-01	0.3351
1.3098e-01	0.3454
1.3129e-01	0.3555
1.3160e-01	0.3656
1.3194e-01	0.3762
1.3228e-01	0.3864
1.3260e-01	0.3969
1.3293e-01	0.4073
1.3324e-01	0.4179
1.3349e-01	0.4281
1.3380e-01	0.4384
1.3412e-01	0.4484
1.3441e-01	0.4590
1.3469e-01	0.4691
1.3500e-01	0.4791
1.3528e-01	0.4898
1.3559e-01	0.5003
1.3581e-01	0.5107
1.3605e-01	0.5210
1.3636e-01	0.5317
1.3670e-01	0.5422
1.3700e-01	0.5523
1.3729e-01	0.5625
1.3757e-01	0.5726
1.3786e-01	0.5834
1.3816e-01	0.5934
1.3844e-01	0.6038
1.3865e-01	0.6138
1.3895e-01	0.6239
1.3921e-01	0.6340
1.3946e-01	0.6447
1.3972e-01	0.6549
1.4003e-01	0.6649
1.4032e-01	0.6752
1.4062e-01	0.6854
1.4089e-01	0.6954
1.4122e-01	0.7057
1.4153e-01	0.7157
1.4182e-01	0.7261
1.4212e-01	0.7361
1.4241e-01	0.7464
1.4274e-01	0.7567
1.4308e-01	0.7667
1.4337e-01	0.7769
1.4369e-01	0.7873
1.4400e-01	0.7975
1.4431e-01	0.8076
1.4475e-01	0.8179
1.4512e-01	0.8281
1.4549e-01	0.8381
1.4589e-01	0.8487
1.4629e-01	0.8590
1.4666e-01	0.8693
1.4708e-01	0.8797
1.4753e-01	0.8897
1.4807e-01	0.8998
1.4860e-01	0.9099
1.4912e-01	0.9202
1.4968e-01	0.9303
1.5036e-01	0.9403
1.5104e-01	0.9505
1.5189e-01	0.9605
1.5307e-01	0.9705
1.5438e-01	0.9807
1.5602e-01	0.9907
1.6308e-01	1.0000
1.0000e+00	1.0000
};
\addplot [line width=1pt, curve_color, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.0000e+00	0.0000
1.2772e-01	0.0101
1.3465e-01	0.0202
1.3800e-01	0.0303
1.4077e-01	0.0403
1.4277e-01	0.0504
1.4465e-01	0.0604
1.4622e-01	0.0704
1.4747e-01	0.0805
1.4881e-01	0.0907
1.4985e-01	0.1008
1.5078e-01	0.1109
1.5185e-01	0.1210
1.5262e-01	0.1313
1.5347e-01	0.1413
1.5421e-01	0.1515
1.5505e-01	0.1615
1.5576e-01	0.1718
1.5636e-01	0.1819
1.5693e-01	0.1921
1.5762e-01	0.2025
1.5836e-01	0.2129
1.5898e-01	0.2230
1.5958e-01	0.2331
1.6020e-01	0.2431
1.6079e-01	0.2534
1.6136e-01	0.2634
1.6184e-01	0.2738
1.6236e-01	0.2840
1.6289e-01	0.2941
1.6343e-01	0.3042
1.6383e-01	0.3143
1.6430e-01	0.3248
1.6472e-01	0.3351
1.6521e-01	0.3452
1.6567e-01	0.3559
1.6614e-01	0.3659
1.6654e-01	0.3761
1.6694e-01	0.3867
1.6744e-01	0.3967
1.6784e-01	0.4068
1.6821e-01	0.4170
1.6858e-01	0.4272
1.6889e-01	0.4374
1.6920e-01	0.4476
1.6960e-01	0.4579
1.6997e-01	0.4682
1.7033e-01	0.4785
1.7072e-01	0.4885
1.7112e-01	0.4986
1.7146e-01	0.5088
1.7183e-01	0.5189
1.7222e-01	0.5290
1.7256e-01	0.5392
1.7297e-01	0.5492
1.7332e-01	0.5592
1.7373e-01	0.5694
1.7404e-01	0.5797
1.7440e-01	0.5901
1.7478e-01	0.6004
1.7522e-01	0.6108
1.7556e-01	0.6209
1.7590e-01	0.6315
1.7627e-01	0.6422
1.7663e-01	0.6523
1.7701e-01	0.6627
1.7738e-01	0.6730
1.7777e-01	0.6830
1.7819e-01	0.6937
1.7854e-01	0.7039
1.7891e-01	0.7139
1.7932e-01	0.7239
1.7969e-01	0.7346
1.8011e-01	0.7446
1.8051e-01	0.7549
1.8088e-01	0.7649
1.8134e-01	0.7751
1.8178e-01	0.7852
1.8226e-01	0.7956
1.8272e-01	0.8061
1.8315e-01	0.8164
1.8365e-01	0.8264
1.8413e-01	0.8365
1.8461e-01	0.8465
1.8513e-01	0.8567
1.8563e-01	0.8667
1.8611e-01	0.8771
1.8671e-01	0.8871
1.8725e-01	0.8973
1.8792e-01	0.9074
1.8875e-01	0.9174
1.8946e-01	0.9274
1.9014e-01	0.9375
1.9086e-01	0.9476
1.9177e-01	0.9576
1.9296e-01	0.9676
1.9429e-01	0.9776
1.9666e-01	0.9876
2.0209e-01	0.9976
2.0946e-01	1.0000
1.0000e+00	1.0000
};
\addplot [line width=1pt, curve_color, dashed]
table {%
0.0000e+00	0.0000
1.4874e-01	0.0101
1.5670e-01	0.0202
1.6147e-01	0.0304
1.6482e-01	0.0405
1.6716e-01	0.0505
1.6945e-01	0.0606
1.7120e-01	0.0707
1.7321e-01	0.0809
1.7499e-01	0.0911
1.7656e-01	0.1012
1.7794e-01	0.1114
1.7932e-01	0.1216
1.8048e-01	0.1317
1.8165e-01	0.1418
1.8275e-01	0.1519
1.8385e-01	0.1620
1.8464e-01	0.1722
1.8561e-01	0.1824
1.8659e-01	0.1926
1.8734e-01	0.2029
1.8810e-01	0.2130
1.8883e-01	0.2232
1.8953e-01	0.2334
1.9033e-01	0.2435
1.9109e-01	0.2536
1.9172e-01	0.2636
1.9231e-01	0.2737
1.9296e-01	0.2838
1.9362e-01	0.2940
1.9417e-01	0.3042
1.9482e-01	0.3145
1.9548e-01	0.3245
1.9613e-01	0.3346
1.9670e-01	0.3447
1.9727e-01	0.3548
1.9780e-01	0.3649
1.9839e-01	0.3749
1.9885e-01	0.3851
1.9936e-01	0.3951
1.9990e-01	0.4051
2.0034e-01	0.4152
2.0085e-01	0.4253
2.0137e-01	0.4354
2.0178e-01	0.4454
2.0226e-01	0.4556
2.0270e-01	0.4658
2.0318e-01	0.4758
2.0365e-01	0.4859
2.0413e-01	0.4959
2.0462e-01	0.5061
2.0509e-01	0.5163
2.0550e-01	0.5266
2.0592e-01	0.5370
2.0639e-01	0.5477
2.0688e-01	0.5577
2.0733e-01	0.5681
2.0779e-01	0.5783
2.0824e-01	0.5883
2.0872e-01	0.5984
2.0917e-01	0.6086
2.0962e-01	0.6190
2.1007e-01	0.6291
2.1055e-01	0.6393
2.1109e-01	0.6494
2.1155e-01	0.6595
2.1203e-01	0.6695
2.1253e-01	0.6795
2.1305e-01	0.6897
2.1348e-01	0.6998
2.1393e-01	0.7099
2.1446e-01	0.7201
2.1491e-01	0.7301
2.1537e-01	0.7401
2.1582e-01	0.7504
2.1633e-01	0.7606
2.1687e-01	0.7709
2.1755e-01	0.7813
2.1802e-01	0.7913
2.1860e-01	0.8013
2.1922e-01	0.8114
2.1990e-01	0.8215
2.2057e-01	0.8315
2.2116e-01	0.8420
2.2195e-01	0.8520
2.2275e-01	0.8620
2.2349e-01	0.8720
2.2419e-01	0.8820
2.2487e-01	0.8921
2.2567e-01	0.9023
2.2657e-01	0.9123
2.2742e-01	0.9226
2.2838e-01	0.9326
2.2943e-01	0.9426
2.3064e-01	0.9526
2.3223e-01	0.9626
2.3421e-01	0.9727
2.3658e-01	0.9828
2.4003e-01	0.9928
2.6119e-01	1.0000
1.0000e+00	1.0000
};
\addplot [line width=1.8pt, curve_color, densely dotted]
table {%
0.0000e+00	0.0000
1.8318e-04	1.0000
1.0000e+00	1.0000
};
\addplot [line width=1.8pt, curve_color, dashed]
table {%
0.0000e+00	0.0000
1.4777e-08	1.0000
1.0000e+00	1.0000
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
					% ylabel=\parbox[t]{12.0em}{Fraction of accounts},
					ylabel=\mbox{\small $\frac{1}{\nmbrAccounts}\min \cset{\normalsize}{\nmbrAccountsAttempted}{\trueAlarmProb(\nmbrAccountsAttempted) \ge 0.5}$},
					xlabel=\mbox{$\fdpBound$},
					compat=1.8,
                    label style={font=\normalsize},
                    tick label style={font=\small},
                    xticklabel style = {font=\small,yshift=-0.5ex}    
                    }}

\begin{axis}[
ylabel style={align=center}, 
% xmin=6.310e-6, xmax=1.585e-1,
xmin=1e-5, xmax=1e-1,
ymin=0, ymax=1.03,
xmode=log,
log basis x={10},
xtick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
xticklabels={$10^{-5}$,,$10^{-3}$,,$10^{-1}$},
yticklabels={},
% xticklabels={$0$,,$0.05$,,$0.1$},
% scaled ticks=base 10:0,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
width=0.85\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
% xminorgrids,
xmajorgrids,
minor x tick num=1,
x grid style={lightgray!92.026143790849673!black},
minor y tick num=1,
ymajorgrids,
yminorgrids,
y grid style={lightgray!92.026143790849673!black},
% legend entries={~1, ~2, ~3, ~4}, legend
% style={{font={\fontsize{11pt}{12}\selectfont}},{draw=none}}, legend cell
% align={left}, legend columns=1, legend style={at={(2.4, 0.01)}, anchor=south
% east, draw=white!80.0!black, nodes={scale=0.518, transform shape}} ]
]
% \addlegendimage{line width=1pt, curve_color}
% \addlegendimage{line width=1pt, curve_color, dotted}
% \addlegendimage{line width=1pt, curve_color, dash pattern=on 1pt off 3pt on 3pt off 3pt}
% \addlegendimage{line width=1pt, curve_color, dashed}
% \addlegendimage{line width=1.5pt, curve_color}
\addplot [line width=1pt, curve_color]
table {%
1.0000e-05	3.6355e-01
1.0000e-04	1.0807e-01
1.0000e-03	8.6634e-02
1.0000e-02	7.4833e-02
1.0000e-01	6.4392e-02
};
\addplot [line width=1pt, curve_color, dotted]
table {%
1.0000e-05  5.1690e-01
1.0000e-04  2.5908e-01
1.0000e-03  2.0354e-01
1.0000e-02  1.6479e-01
1.0000e-01	1.3559e-01
};
\addplot [line width=1pt, curve_color, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1.0000e-05	5.8712e-01
1.0000e-04	3.4389e-01
1.0000e-03	2.6137e-01
1.0000e-02	2.0977e-01
1.0000e-01	1.7146e-01
};
\addplot [line width=1pt, curve_color, dashed]
table {%
1.0000e-05	6.6341e-01
1.0000e-04	4.1787e-01
1.0000e-03	3.2312e-01
1.0000e-02	2.5556e-01
1.0000e-01	2.0462e-01
};
\addplot [line width=1.8pt, curve_color, densely dotted]
table {%
1.0000e-05	7.3273e-04
1.0000e-04	1.8318e-04
1.0000e-03	1.8318e-04
1.0000e-02	1.8318e-04
1.0000e-01	1.8318e-04
};
\addplot [line width=1.8pt, curve_color, dashed]
table {%
1.0000e-05	1.4777e-08
1.0000e-04	1.4777e-08
1.0000e-03	1.4777e-08
1.0000e-02	1.4777e-08
1.0000e-01	1.4777e-08
};
\end{axis}
\end{tikzpicture}

==> figures/roc/roc_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\begin{customlegend}[
    legend style={{font={\fontsize{12pt}{12}\selectfont}},{draw=none}},
    legend columns=3,
    legend cell align={left},
    legend entries={~\eqnref{eqn:mazurekCracked}$\quad$, ~\eqnref{eqn:xuCracked}$\qquad$,
    ~\eqnref{eqn:wangCracked} with \TGIPP$\quad$,
~\eqnref{eqn:wangCracked} with \TGIPPP$\quad$, ~\eqnref{eqn:wangCracked} with
\PCFG$\quad$,
~\eqnref{eqn:wangCracked-TGI}$\quad$}]
%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
\addlegendimage{line width=2.4pt, curve_color, densely dotted}
\addlegendimage{line width=2.4pt, curve_color, dashed}
\addlegendimage{line width=1.6pt, curve_color}
\addlegendimage{line width=1.6pt, curve_color, dotted}
\addlegendimage{line width=1.6pt, curve_color, dash pattern=on 1pt off 3pt on 3pt off 3pt}
\addlegendimage{line width=1.6pt, curve_color, dashed}


\end{customlegend}

\end{tikzpicture}

